Quantum-Enhanced Topological Data Analysis: A Peep from an Implementation Perspective

There is heightened interest in quantum algorithms for Topological Data Analysis (TDA) as it is a powerful tool for data analysis, but it can get highly computationally expensive. Even though there are different propositions and observations for Quantum Topological Data Analysis (QTDA), the necessary details to implement them on software platforms are lacking. Towards closing this gap, the present paper presents an implementation of one such algorithm for calculating Betti numbers. The step-by-step instructions for the chosen quantum algorithm and the aspects of how it can be used for machine learning tasks are provided. We provide encouraging results on using Betti numbers for classification and give a preliminary analysis of the effect of the number of shots and precision qubits on the outcome of the quantum algorithm.

==> plots/10_no_round.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
axis line style={darkslategray38},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Number of precision qubits},
xmin=-0.5, xmax=9.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Absolute error},
ymin=-0.45, ymax=9.45,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:-0.3984,2)
--(axis cs:-0.2416,2)
--(axis cs:-0.2416,3.24308762216793)
--(axis cs:-0.2808,3.44)
--(axis cs:-0.2416,3.63691237783207)
--(axis cs:-0.2416,4.69)
--(axis cs:-0.3984,4.69)
--(axis cs:-0.3984,3.63691237783207)
--(axis cs:-0.3592,3.44)
--(axis cs:-0.3984,3.24308762216793)
--(axis cs:-0.3984,2)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:-0.2384,2.065)
--(axis cs:-0.0816,2.065)
--(axis cs:-0.0816,3.3222874711673)
--(axis cs:-0.1208,3.508)
--(axis cs:-0.0816,3.6937125288327)
--(axis cs:-0.0816,4.602)
--(axis cs:-0.2384,4.602)
--(axis cs:-0.2384,3.6937125288327)
--(axis cs:-0.1992,3.508)
--(axis cs:-0.2384,3.3222874711673)
--(axis cs:-0.2384,2.065)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:-0.0784,2.0882)
--(axis cs:0.0784,2.0882)
--(axis cs:0.0784,3.36972374313565)
--(axis cs:0.0392,3.5504)
--(axis cs:0.0784,3.73107625686435)
--(axis cs:0.0784,4.5564)
--(axis cs:-0.0784,4.5564)
--(axis cs:-0.0784,3.73107625686435)
--(axis cs:-0.0392,3.5504)
--(axis cs:-0.0784,3.36972374313565)
--(axis cs:-0.0784,2.0882)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:0.0816,2.06414)
--(axis cs:0.2384,2.06414)
--(axis cs:0.2384,3.35266107328123)
--(axis cs:0.1992,3.53504)
--(axis cs:0.2384,3.71741892671877)
--(axis cs:0.2384,4.5556)
--(axis cs:0.0816,4.5556)
--(axis cs:0.0816,3.71741892671877)
--(axis cs:0.1208,3.53504)
--(axis cs:0.0816,3.35266107328123)
--(axis cs:0.0816,2.06414)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:0.2416,2.059232)
--(axis cs:0.3984,2.059232)
--(axis cs:0.3984,3.35546950816226)
--(axis cs:0.3592,3.5352)
--(axis cs:0.3984,3.71493049183774)
--(axis cs:0.3984,4.514512)
--(axis cs:0.2416,4.514512)
--(axis cs:0.2416,3.71493049183774)
--(axis cs:0.2808,3.5352)
--(axis cs:0.2416,3.35546950816226)
--(axis cs:0.2416,2.059232)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:0.6016,0.9)
--(axis cs:0.7584,0.9)
--(axis cs:0.7584,1.35605368902545)
--(axis cs:0.7192,1.46)
--(axis cs:0.7584,1.56394631097455)
--(axis cs:0.7584,2.32)
--(axis cs:0.6016,2.32)
--(axis cs:0.6016,1.56394631097455)
--(axis cs:0.6408,1.46)
--(axis cs:0.6016,1.35605368902545)
--(axis cs:0.6016,0.9)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:0.7616,0.9455)
--(axis cs:0.9184,0.9455)
--(axis cs:0.9184,1.44192539742663)
--(axis cs:0.8792,1.532)
--(axis cs:0.9184,1.62207460257337)
--(axis cs:0.9184,2.176)
--(axis cs:0.7616,2.176)
--(axis cs:0.7616,1.62207460257337)
--(axis cs:0.8008,1.532)
--(axis cs:0.7616,1.44192539742663)
--(axis cs:0.7616,0.9455)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:0.9216,0.92595)
--(axis cs:1.0784,0.92595)
--(axis cs:1.0784,1.43585955371209)
--(axis cs:1.0392,1.5288)
--(axis cs:1.0784,1.62174044628791)
--(axis cs:1.0784,2.1956)
--(axis cs:0.9216,2.1956)
--(axis cs:0.9216,1.62174044628791)
--(axis cs:0.9608,1.5288)
--(axis cs:0.9216,1.43585955371209)
--(axis cs:0.9216,0.92595)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:1.0816,0.9305)
--(axis cs:1.2384,0.9305)
--(axis cs:1.2384,1.41876377601822)
--(axis cs:1.1992,1.51268)
--(axis cs:1.2384,1.60659622398178)
--(axis cs:1.2384,2.21348)
--(axis cs:1.0816,2.21348)
--(axis cs:1.0816,1.60659622398178)
--(axis cs:1.1208,1.51268)
--(axis cs:1.0816,1.41876377601822)
--(axis cs:1.0816,0.9305)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:1.2416,0.928604)
--(axis cs:1.3984,0.928604)
--(axis cs:1.3984,1.39949632206915)
--(axis cs:1.3592,1.493968)
--(axis cs:1.3984,1.58843967793085)
--(axis cs:1.3984,2.219172)
--(axis cs:1.2416,2.219172)
--(axis cs:1.2416,1.58843967793085)
--(axis cs:1.2808,1.493968)
--(axis cs:1.2416,1.39949632206915)
--(axis cs:1.2416,0.928604)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:1.6016,0.4)
--(axis cs:1.7584,0.4)
--(axis cs:1.7584,0.628510632944634)
--(axis cs:1.7192,0.69)
--(axis cs:1.7584,0.751489367055367)
--(axis cs:1.7584,1.24)
--(axis cs:1.6016,1.24)
--(axis cs:1.6016,0.751489367055367)
--(axis cs:1.6408,0.69)
--(axis cs:1.6016,0.628510632944634)
--(axis cs:1.6016,0.4)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:1.7616,0.398)
--(axis cs:1.9184,0.398)
--(axis cs:1.9184,0.61900202172847)
--(axis cs:1.8792,0.672)
--(axis cs:1.9184,0.72499797827153)
--(axis cs:1.9184,1.122)
--(axis cs:1.7616,1.122)
--(axis cs:1.7616,0.72499797827153)
--(axis cs:1.8008,0.672)
--(axis cs:1.7616,0.61900202172847)
--(axis cs:1.7616,0.398)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:1.9216,0.3692)
--(axis cs:2.0784,0.3692)
--(axis cs:2.0784,0.628654605093319)
--(axis cs:2.0392,0.6842)
--(axis cs:2.0784,0.739745394906681)
--(axis cs:2.0784,1.128)
--(axis cs:1.9216,1.128)
--(axis cs:1.9216,0.739745394906681)
--(axis cs:1.9608,0.6842)
--(axis cs:1.9216,0.628654605093319)
--(axis cs:1.9216,0.3692)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:2.0816,0.397)
--(axis cs:2.2384,0.397)
--(axis cs:2.2384,0.633567340968411)
--(axis cs:2.1992,0.68552)
--(axis cs:2.2384,0.737472659031589)
--(axis cs:2.2384,1.10672)
--(axis cs:2.0816,1.10672)
--(axis cs:2.0816,0.737472659031589)
--(axis cs:2.1208,0.68552)
--(axis cs:2.0816,0.633567340968411)
--(axis cs:2.0816,0.397)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:2.2416,0.403208)
--(axis cs:2.3984,0.403208)
--(axis cs:2.3984,0.632119719912243)
--(axis cs:2.3592,0.683868)
--(axis cs:2.3984,0.735616280087757)
--(axis cs:2.3984,1.110136)
--(axis cs:2.2416,1.110136)
--(axis cs:2.2416,0.735616280087757)
--(axis cs:2.2808,0.683868)
--(axis cs:2.2416,0.632119719912243)
--(axis cs:2.2416,0.403208)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:2.6016,0.0800000000000001)
--(axis cs:2.7584,0.0800000000000001)
--(axis cs:2.7584,0.204863218825505)
--(axis cs:2.7192,0.24)
--(axis cs:2.7584,0.275136781174495)
--(axis cs:2.7584,0.56)
--(axis cs:2.6016,0.56)
--(axis cs:2.6016,0.275136781174495)
--(axis cs:2.6408,0.24)
--(axis cs:2.6016,0.204863218825505)
--(axis cs:2.6016,0.0800000000000001)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:2.7616,0.0800000000000001)
--(axis cs:2.9184,0.0800000000000001)
--(axis cs:2.9184,0.119528367099134)
--(axis cs:2.8792,0.139)
--(axis cs:2.9184,0.158471632900866)
--(axis cs:2.9184,0.346)
--(axis cs:2.7616,0.346)
--(axis cs:2.7616,0.158471632900866)
--(axis cs:2.8008,0.139)
--(axis cs:2.7616,0.119528367099134)
--(axis cs:2.7616,0.0800000000000001)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:2.9216,0.0733999999999999)
--(axis cs:3.0784,0.0733999999999999)
--(axis cs:3.0784,0.106090930749903)
--(axis cs:3.0392,0.1218)
--(axis cs:3.0784,0.137509069250097)
--(axis cs:3.0784,0.288)
--(axis cs:2.9216,0.288)
--(axis cs:2.9216,0.137509069250097)
--(axis cs:2.9608,0.1218)
--(axis cs:2.9216,0.106090930749903)
--(axis cs:2.9216,0.0733999999999999)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:3.0816,0.0726199999999999)
--(axis cs:3.2384,0.0726199999999999)
--(axis cs:3.2384,0.105378879158087)
--(axis cs:3.1992,0.12017)
--(axis cs:3.2384,0.134961120841914)
--(axis cs:3.2384,0.27468)
--(axis cs:3.0816,0.27468)
--(axis cs:3.0816,0.134961120841914)
--(axis cs:3.1208,0.12017)
--(axis cs:3.0816,0.105378879158087)
--(axis cs:3.0816,0.0726199999999999)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:3.2416,0.0714339999999998)
--(axis cs:3.3984,0.0714339999999998)
--(axis cs:3.3984,0.105013546353249)
--(axis cs:3.3592,0.119553)
--(axis cs:3.3984,0.134092453646751)
--(axis cs:3.3984,0.270056)
--(axis cs:3.2416,0.270056)
--(axis cs:3.2416,0.134092453646751)
--(axis cs:3.2808,0.119553)
--(axis cs:3.2416,0.105013546353249)
--(axis cs:3.2416,0.0714339999999998)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:3.6016,0.04)
--(axis cs:3.7584,0.04)
--(axis cs:3.7584,0.0936474141191288)
--(axis cs:3.7192,0.12)
--(axis cs:3.7584,0.146352585880871)
--(axis cs:3.7584,0.4)
--(axis cs:3.6016,0.4)
--(axis cs:3.6016,0.146352585880871)
--(axis cs:3.6408,0.12)
--(axis cs:3.6016,0.0936474141191288)
--(axis cs:3.6016,0.04)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:3.7616,0.032)
--(axis cs:3.9184,0.032)
--(axis cs:3.9184,0.0546301916868013)
--(axis cs:3.8792,0.064)
--(axis cs:3.9184,0.0733698083131987)
--(axis cs:3.9184,0.16)
--(axis cs:3.7616,0.16)
--(axis cs:3.7616,0.0733698083131987)
--(axis cs:3.8008,0.064)
--(axis cs:3.7616,0.0546301916868013)
--(axis cs:3.7616,0.032)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:3.9216,0.0208)
--(axis cs:4.0784,0.0208)
--(axis cs:4.0784,0.0433150958434007)
--(axis cs:4.0392,0.048)
--(axis cs:4.0784,0.0526849041565994)
--(axis cs:4.0784,0.0848)
--(axis cs:3.9216,0.0848)
--(axis cs:3.9216,0.0526849041565994)
--(axis cs:3.9608,0.048)
--(axis cs:3.9216,0.0433150958434007)
--(axis cs:3.9216,0.0208)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:4.0816,0.016)
--(axis cs:4.2384,0.016)
--(axis cs:4.2384,0.042551732226074)
--(axis cs:4.1992,0.04596)
--(axis cs:4.2384,0.049368267773926)
--(axis cs:4.2384,0.06256)
--(axis cs:4.0816,0.06256)
--(axis cs:4.0816,0.049368267773926)
--(axis cs:4.1208,0.04596)
--(axis cs:4.0816,0.042551732226074)
--(axis cs:4.0816,0.016)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:4.2416,0.015528)
--(axis cs:4.3984,0.015528)
--(axis cs:4.3984,0.0437631010612632)
--(axis cs:4.3592,0.046702)
--(axis cs:4.3984,0.0496408989387367)
--(axis cs:4.3984,0.0556760000000004)
--(axis cs:4.2416,0.0556760000000004)
--(axis cs:4.2416,0.0496408989387367)
--(axis cs:4.2808,0.046702)
--(axis cs:4.2416,0.0437631010612632)
--(axis cs:4.2416,0.015528)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:4.6016,0)
--(axis cs:4.7584,0)
--(axis cs:4.7584,0.0507193490212542)
--(axis cs:4.7192,0.0800000000000001)
--(axis cs:4.7584,0.109280650978746)
--(axis cs:4.7584,0.4)
--(axis cs:4.6016,0.4)
--(axis cs:4.6016,0.109280650978746)
--(axis cs:4.6408,0.0800000000000001)
--(axis cs:4.6016,0.0507193490212542)
--(axis cs:4.6016,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:4.7616,0.004)
--(axis cs:4.9184,0.004)
--(axis cs:4.9184,0.029751772157439)
--(axis cs:4.8792,0.04)
--(axis cs:4.9184,0.0502482278425611)
--(axis cs:4.9184,0.144)
--(axis cs:4.7616,0.144)
--(axis cs:4.7616,0.0502482278425611)
--(axis cs:4.8008,0.04)
--(axis cs:4.7616,0.029751772157439)
--(axis cs:4.7616,0.004)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:4.9216,0.0032)
--(axis cs:5.0784,0.0032)
--(axis cs:5.0784,0.0129548122982104)
--(axis cs:5.0392,0.016)
--(axis cs:5.0784,0.0190451877017896)
--(axis cs:5.0784,0.0448)
--(axis cs:4.9216,0.0448)
--(axis cs:4.9216,0.0190451877017896)
--(axis cs:4.9608,0.016)
--(axis cs:4.9216,0.0129548122982104)
--(axis cs:4.9216,0.0032)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:5.0816,0.00231499999999999)
--(axis cs:5.2384,0.00231499999999999)
--(axis cs:5.2384,0.00665277471585329)
--(axis cs:5.1992,0.00788)
--(axis cs:5.2384,0.00910722528414671)
--(axis cs:5.2384,0.0190800000000003)
--(axis cs:5.0816,0.0190800000000003)
--(axis cs:5.0816,0.00910722528414671)
--(axis cs:5.1208,0.00788)
--(axis cs:5.0816,0.00665277471585329)
--(axis cs:5.0816,0.00231499999999999)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:5.2416,0.002203)
--(axis cs:5.3984,0.002203)
--(axis cs:5.3984,0.00460877374272947)
--(axis cs:5.3592,0.00537600000000005)
--(axis cs:5.3984,0.00614322625727062)
--(axis cs:5.3984,0.0126839999999998)
--(axis cs:5.2416,0.0126839999999998)
--(axis cs:5.2416,0.00614322625727062)
--(axis cs:5.2808,0.00537600000000005)
--(axis cs:5.2416,0.00460877374272947)
--(axis cs:5.2416,0.002203)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:5.6016,0)
--(axis cs:5.7584,0)
--(axis cs:5.7584,0.0536474141191288)
--(axis cs:5.7192,0.0800000000000001)
--(axis cs:5.7584,0.106352585880871)
--(axis cs:5.7584,0.36)
--(axis cs:5.6016,0.36)
--(axis cs:5.6016,0.106352585880871)
--(axis cs:5.6408,0.0800000000000001)
--(axis cs:5.6016,0.0536474141191288)
--(axis cs:5.6016,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:5.7616,0)
--(axis cs:5.9184,0)
--(axis cs:5.9184,0.0238014177259512)
--(axis cs:5.8792,0.032)
--(axis cs:5.9184,0.0401985822740489)
--(axis cs:5.9184,0.112)
--(axis cs:5.7616,0.112)
--(axis cs:5.7616,0.0401985822740489)
--(axis cs:5.8008,0.032)
--(axis cs:5.7616,0.0238014177259512)
--(axis cs:5.7616,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:5.9216,0.0016)
--(axis cs:6.0784,0.0016)
--(axis cs:6.0784,0.00831585587859354)
--(axis cs:6.0392,0.0112)
--(axis cs:6.0784,0.0140841441214065)
--(axis cs:6.0784,0.0409999999999999)
--(axis cs:5.9216,0.0409999999999999)
--(axis cs:5.9216,0.0140841441214065)
--(axis cs:5.9608,0.0112)
--(axis cs:5.9216,0.00831585587859354)
--(axis cs:5.9216,0.0016)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:6.0816,0.00144)
--(axis cs:6.2384,0.00144)
--(axis cs:6.2384,0.00349036466593117)
--(axis cs:6.1992,0.00435999999999992)
--(axis cs:6.2384,0.00522963533406867)
--(axis cs:6.2384,0.01332)
--(axis cs:6.0816,0.01332)
--(axis cs:6.0816,0.00522963533406867)
--(axis cs:6.1208,0.00435999999999992)
--(axis cs:6.0816,0.00349036466593117)
--(axis cs:6.0816,0.00144)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:6.2416,0.001225)
--(axis cs:6.3984,0.001225)
--(axis cs:6.3984,0.00200393639529268)
--(axis cs:6.3592,0.00232799999999994)
--(axis cs:6.3984,0.0026520636047072)
--(axis cs:6.3984,0.00565199999999991)
--(axis cs:6.2416,0.00565199999999991)
--(axis cs:6.2416,0.0026520636047072)
--(axis cs:6.2808,0.00232799999999994)
--(axis cs:6.2416,0.00200393639529268)
--(axis cs:6.2416,0.001225)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:6.6016,0)
--(axis cs:6.7584,0)
--(axis cs:6.7584,0.0529153978446601)
--(axis cs:6.7192,0.0800000000000001)
--(axis cs:6.7584,0.10708460215534)
--(axis cs:6.7584,0.37)
--(axis cs:6.6016,0.37)
--(axis cs:6.6016,0.10708460215534)
--(axis cs:6.6408,0.0800000000000001)
--(axis cs:6.6016,0.0529153978446601)
--(axis cs:6.6016,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:6.7616,0)
--(axis cs:6.9184,0)
--(axis cs:6.9184,0.0232158047063763)
--(axis cs:6.8792,0.032)
--(axis cs:6.9184,0.0407841952936238)
--(axis cs:6.9184,0.12)
--(axis cs:6.7616,0.12)
--(axis cs:6.7616,0.0407841952936238)
--(axis cs:6.8008,0.032)
--(axis cs:6.7616,0.0232158047063763)
--(axis cs:6.7616,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:6.9216,0.0008)
--(axis cs:7.0784,0.0008)
--(axis cs:7.0784,0.00683297848250845)
--(axis cs:7.0392,0.00959999999999994)
--(axis cs:7.0784,0.0123670215174914)
--(axis cs:7.0784,0.0386000000000001)
--(axis cs:6.9216,0.0386000000000001)
--(axis cs:6.9216,0.0123670215174914)
--(axis cs:6.9608,0.00959999999999994)
--(axis cs:6.9216,0.00683297848250845)
--(axis cs:6.9216,0.0008)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:7.0816,0.0007)
--(axis cs:7.2384,0.0007)
--(axis cs:7.2384,0.00229282160985047)
--(axis cs:7.1992,0.00312000000000005)
--(axis cs:7.2384,0.00394717839014962)
--(axis cs:7.2384,0.012)
--(axis cs:7.0816,0.012)
--(axis cs:7.0816,0.00394717839014962)
--(axis cs:7.1208,0.00312000000000005)
--(axis cs:7.0816,0.00229282160985047)
--(axis cs:7.0816,0.0007)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:7.2416,0.000622)
--(axis cs:7.3984,0.000622)
--(axis cs:7.3984,0.00108580190428788)
--(axis cs:7.3592,0.00132399999999999)
--(axis cs:7.3984,0.0015621980957121)
--(axis cs:7.3984,0.00387600000000021)
--(axis cs:7.2416,0.00387600000000021)
--(axis cs:7.2416,0.0015621980957121)
--(axis cs:7.2808,0.00132399999999999)
--(axis cs:7.2416,0.00108580190428788)
--(axis cs:7.2416,0.000622)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:7.6016,0)
--(axis cs:7.7584,0)
--(axis cs:7.7584,0.0536474141191288)
--(axis cs:7.7192,0.0800000000000001)
--(axis cs:7.7584,0.106352585880871)
--(axis cs:7.7584,0.36)
--(axis cs:7.6016,0.36)
--(axis cs:7.6016,0.106352585880871)
--(axis cs:7.6408,0.0800000000000001)
--(axis cs:7.6016,0.0536474141191288)
--(axis cs:7.6016,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:7.7616,0)
--(axis cs:7.9184,0)
--(axis cs:7.9184,0.0232158047063763)
--(axis cs:7.8792,0.032)
--(axis cs:7.9184,0.0407841952936238)
--(axis cs:7.9184,0.12)
--(axis cs:7.7616,0.12)
--(axis cs:7.7616,0.0407841952936238)
--(axis cs:7.8008,0.032)
--(axis cs:7.7616,0.0232158047063763)
--(axis cs:7.7616,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:7.9216,0)
--(axis cs:8.0784,0)
--(axis cs:8.0784,0.00507193490212542)
--(axis cs:8.0392,0.00800000000000001)
--(axis cs:8.0784,0.0109280650978746)
--(axis cs:8.0784,0.04)
--(axis cs:7.9216,0.04)
--(axis cs:7.9216,0.0109280650978746)
--(axis cs:7.9608,0.00800000000000001)
--(axis cs:7.9216,0.00507193490212542)
--(axis cs:7.9216,0)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:8.0816,8e-05)
--(axis cs:8.2384,8e-05)
--(axis cs:8.2384,0.00203527855376949)
--(axis cs:8.1992,0.00281999999999988)
--(axis cs:8.2384,0.00360472144623027)
--(axis cs:8.2384,0.0108)
--(axis cs:8.0816,0.0108)
--(axis cs:8.0816,0.00360472144623027)
--(axis cs:8.1208,0.00281999999999988)
--(axis cs:8.0816,0.00203527855376949)
--(axis cs:8.0816,8e-05)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:8.2416,7.2e-05)
--(axis cs:8.3984,7.2e-05)
--(axis cs:8.3984,0.000731119533581793)
--(axis cs:8.3592,0.000967999999999858)
--(axis cs:8.3984,0.00120488046641792)
--(axis cs:8.3984,0.00330800000000014)
--(axis cs:8.2416,0.00330800000000014)
--(axis cs:8.2416,0.00120488046641792)
--(axis cs:8.2808,0.000967999999999858)
--(axis cs:8.2416,0.000731119533581793)
--(axis cs:8.2416,7.2e-05)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:8.6016,0)
--(axis cs:8.7584,0)
--(axis cs:8.7584,0.0536474141191288)
--(axis cs:8.7192,0.0800000000000001)
--(axis cs:8.7584,0.106352585880871)
--(axis cs:8.7584,0.36)
--(axis cs:8.6016,0.36)
--(axis cs:8.6016,0.106352585880871)
--(axis cs:8.6408,0.0800000000000001)
--(axis cs:8.6016,0.0536474141191288)
--(axis cs:8.6016,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:8.7616,0)
--(axis cs:8.9184,0)
--(axis cs:8.9184,0.0232158047063763)
--(axis cs:8.8792,0.032)
--(axis cs:8.9184,0.0407841952936238)
--(axis cs:8.9184,0.12)
--(axis cs:8.7616,0.12)
--(axis cs:8.7616,0.0407841952936238)
--(axis cs:8.8008,0.032)
--(axis cs:8.7616,0.0232158047063763)
--(axis cs:8.7616,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:8.9216,0)
--(axis cs:9.0784,0)
--(axis cs:9.0784,0.00668905750604028)
--(axis cs:9.0392,0.0094999999999999)
--(axis cs:9.0784,0.0123109424939595)
--(axis cs:9.0784,0.0384000000000002)
--(axis cs:8.9216,0.0384000000000002)
--(axis cs:8.9216,0.0123109424939595)
--(axis cs:8.9608,0.0094999999999999)
--(axis cs:8.9216,0.00668905750604028)
--(axis cs:8.9216,0)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:9.0816,0)
--(axis cs:9.2384,0)
--(axis cs:9.2384,0.00162741126632685)
--(axis cs:9.1992,0.0025599999999999)
--(axis cs:9.2384,0.00349258873367294)
--(axis cs:9.2384,0.0127399999999999)
--(axis cs:9.0816,0.0127399999999999)
--(axis cs:9.0816,0.00349258873367294)
--(axis cs:9.1208,0.0025599999999999)
--(axis cs:9.0816,0.00162741126632685)
--(axis cs:9.0816,0)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:9.2416,2.35e-05)
--(axis cs:9.3984,2.35e-05)
--(axis cs:9.3984,0.000619653345083941)
--(axis cs:9.3592,0.000892000000000004)
--(axis cs:9.3984,0.00116434665491607)
--(axis cs:9.3984,0.00374400000000005)
--(axis cs:9.2416,0.00374400000000005)
--(axis cs:9.2416,0.00116434665491607)
--(axis cs:9.2808,0.000892000000000004)
--(axis cs:9.2416,0.000619653345083941)
--(axis cs:9.2416,2.35e-05)
--cycle;
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.3cm}\text{Shots}}
\draw[draw=darkslategray61,fill=steelblue49115161,line width=0.24pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=steelblue49115161,line width=0.24pt}
\addlegendentry{$10^2$}

\draw[draw=darkslategray61,fill=peru22412844,line width=0.24pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=peru22412844,line width=0.24pt}
\addlegendentry{$10^3$}

\draw[draw=darkslategray61,fill=seagreen5814558,line width=0.24pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=seagreen5814558,line width=0.24pt}
\addlegendentry{$10^4$}

\draw[draw=darkslategray61,fill=brown1926061,line width=0.24pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=brown1926061,line width=0.24pt}
\addlegendentry{$10^5$}

\draw[draw=darkslategray61,fill=mediumpurple147113178,line width=0.24pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=mediumpurple147113178,line width=0.24pt}
\addlegendentry{$10^6$}

\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.32 2
-0.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.32 4.69
-0.32 8.12
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.3592 0
-0.2808 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.3592 8.12
-0.2808 8.12
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
-0.32 9.28
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.16 2.065
-0.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.16 4.602
-0.16 8.272
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.1992 0
-0.1208 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.1992 8.272
-0.1208 8.272
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0 2.0882
0 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0 4.5564
0 7.9568
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.0392 0
0.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.0392 7.9568
0.0392 7.9568
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0 8.2928
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.16 2.06414
0.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.16 4.5556
0.16 8.23232
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.1208 0
0.1992 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.1208 8.23232
0.1992 8.23232
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.32 2.059232
0.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.32 4.514512
0.32 7.985968
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.2808 0
0.3592 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.2808 7.985968
0.3592 7.985968
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.32 8.253088
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.68 0.9
0.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.68 2.32
0.68 4.4
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.6408 0
0.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.6408 4.4
0.7192 4.4
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.68 4.8
0.68 5.2
0.68 4.6
0.68 4.6
0.68 5.64
0.68 5.28
0.68 4.6
0.68 4.64
0.68 4.64
0.68 4.96
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.84 0.9455
0.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.84 2.176
0.84 3.952
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.8008 0
0.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.8008 3.952
0.8792 3.952
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.84 4.752
0.84 4.536
0.84 4.84
0.84 4.064
0.84 4.552
0.84 5.328
0.84 4.496
0.84 5.056
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1 0.92595
1 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1 2.1956
1 4.0736
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.9608 0
1.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.9608 4.0736
1.0392 4.0736
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1 4.8688
1 4.4976
1 4.576
1 4.476
1 4.88
1 4.3664
1 5.1072
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.16 0.9305
1.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.16 2.21348
1.16 4.05152
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.1208 0
1.1992 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.1208 4.05152
1.1992 4.05152
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.16 4.90896
1.16 4.52056
1.16 4.54944
1.16 4.49824
1.16 4.93168
1.16 4.39168
1.16 5.08336
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.32 0.928604
1.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.32 2.219172
1.32 4.042272
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.2808 0
1.3592 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.2808 4.042272
1.3592 4.042272
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.32 4.858944
1.32 4.516456
1.32 4.522576
1.32 4.524536
1.32 4.923216
1.32 4.385632
1.32 5.0904
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.68 0.4
1.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.68 1.24
1.68 2.48
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.6408 0
1.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.6408 2.48
1.7192 2.48
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.68 2.72
1.68 3.52
1.68 3.28
1.68 2.52
1.68 3.16
1.68 2.56
1.68 3
1.68 2.88
1.68 2.88
1.68 2.52
1.68 4.16
1.68 2.68
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.84 0.398
1.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.84 1.122
1.84 2.08
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.8008 0
1.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.8008 2.08
1.8792 2.08
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.84 2.4
1.84 2.512
1.84 2.752
1.84 2.416
1.84 2.944
1.84 2.872
1.84 2.832
1.84 2.256
1.84 3.112
1.84 2.736
1.84 2.616
1.84 2.64
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2 0.3692
2 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2 1.128
2 2.2208
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.9608 0
2.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.9608 2.2208
2.0392 2.2208
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2 2.3248
2 3.1792
2 2.6672
2 3.1992
2 2.8448
2 2.7616
2 3.1896
2 3.0064
2 2.6176
2 2.9168
2 2.2784
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.16 0.397
2.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.16 1.10672
2.16 2.1504
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.1208 0
2.1992 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.1208 2.1504
2.1992 2.1504
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.16 2.48928
2.16 3.08832
2.16 2.58904
2.16 3.21312
2.16 2.72496
2.16 2.7048
2.16 3.2132
2.16 3.11744
2.16 2.25264
2.16 2.57296
2.16 2.86512
2.16 2.23616
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.32 0.403208
2.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.32 1.110136
2.32 2.153696
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.2808 0
2.3592 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.2808 2.153696
2.3592 2.153696
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.32 2.512432
2.32 3.11376
2.32 2.589096
2.32 3.213904
2.32 2.752048
2.32 2.738736
2.32 3.228168
2.32 3.119984
2.32 2.24824
2.32 2.583168
2.32 2.873952
2.32 2.242176
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.68 0.0800000000000001
2.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.68 0.56
2.68 1.28
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.6408 0
2.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.6408 1.28
2.7192 1.28
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.68 1.36
2.68 1.32
2.68 1.44
2.68 1.72
2.68 1.92
2.68 1.44
2.68 1.92
2.68 1.88
2.68 1.28
2.68 2.32
2.68 1.32
2.68 1.92
2.68 2.08
2.68 1.36
2.68 1.32
2.68 1.92
2.68 1.32
2.68 1.36
2.68 2.08
2.68 1.76
2.68 2.2
2.68 1.36
2.68 1.4
2.68 1.44
2.68 1.6
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.84 0.0800000000000001
2.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.84 0.346
2.84 0.72
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.8008 0
2.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.8008 0.72
2.8792 0.72
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.84 0.752
2.84 0.976
2.84 1.136
2.84 0.92
2.84 0.864
2.84 1.616
2.84 1.856
2.84 1.384
2.84 1.52
2.84 0.816
2.84 1.024
2.84 1.024
2.84 0.784
2.84 0.944
2.84 0.976
2.84 1.04
2.84 0.768
2.84 0.784
2.84 0.76
2.84 0.88
2.84 1.392
2.84 0.784
2.84 1.192
2.84 1.296
2.84 1.696
2.84 1.056
2.84 0.832
2.84 1.024
2.84 0.816
2.84 0.8
2.84 1.136
2.84 1.392
2.84 1.296
2.84 0.824
2.84 0.8
2.84 1.08
2.84 1.008
2.84 0.912
2.84 0.792
2.84 1.104
2.84 1.056
2.84 1.096
2.84 1.024
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3 0.0733999999999999
3 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3 0.288
3 0.6064
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.9608 0
3.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.9608 0.6064
3.0392 0.6064
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3 0.7152
3 0.8272
3 0.776
3 1.2208
3 0.752
3 0.7184
3 1.8144
3 1.9088
3 1.4128
3 1.656
3 0.7744
3 1.0528
3 0.9456
3 0.9072
3 0.6784
3 1.0384
3 0.712
3 1.152
3 0.6864
3 0.8496
3 0.824
3 0.672
3 0.6192
3 0.96
3 0.6864
3 0.7472
3 0.6288
3 1.0672
3 1.28
3 1.8672
3 0.7552
3 0.7072
3 0.8624
3 0.8256
3 1.0128
3 0.6272
3 1.1616
3 0.6192
3 0.9328
3 0.6608
3 0.7344
3 0.6528
3 1.3312
3 1.4368
3 0.7472
3 0.8464
3 0.792
3 0.9024
3 0.8336
3 0.7312
3 0.7024
3 1.2384
3 0.9984
3 0.928
3 0.6784
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.16 0.0726199999999999
3.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.16 0.27468
3.16 0.572
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.1208 0
3.1992 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.1208 0.572
3.1992 0.572
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.16 0.74656
3.16 0.89952
3.16 0.73488
3.16 1.2448
3.16 0.73472
3.16 0.76816
3.16 1.74848
3.16 1.82896
3.16 0.6224
3.16 1.4032
3.16 1.6464
3.16 0.80224
3.16 1.02544
3.16 0.93632
3.16 0.94448
3.16 0.6352
3.16 1.07088
3.16 0.65536
3.16 1.15824
3.16 0.62896
3.16 0.908
3.16 0.8128
3.16 0.67392
3.16 1.01776
3.16 0.8064
3.16 0.80992
3.16 1.08464
3.16 1.26688
3.16 0.59696
3.16 1.82976
3.16 0.68544
3.16 0.64256
3.16 0.8192
3.16 0.7176
3.16 1.05584
3.16 0.62048
3.16 1.06896
3.16 0.89824
3.16 0.71072
3.16 0.73648
3.16 0.66016
3.16 1.27008
3.16 0.6144
3.16 1.41024
3.16 0.76672
3.16 0.58528
3.16 0.77456
3.16 0.86448
3.16 0.95264
3.16 0.84176
3.16 0.76832
3.16 0.8328
3.16 1.19952
3.16 1.04032
3.16 1.0208
3.16 0.6416
3.16 0.83488
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.32 0.0714339999999998
3.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.32 0.270056
3.32 0.56536
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.2808 0
3.3592 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.2808 0.56536
3.3592 0.56536
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.32 0.718336
3.32 0.884064
3.32 0.744256
3.32 1.253168
3.32 0.720464
3.32 0.752272
3.32 1.74696
3.32 1.83128
3.32 0.620656
3.32 0.58072
3.32 1.377744
3.32 1.67056
3.32 0.832511999999999
3.32 1.049264
3.32 0.938768
3.32 0.942704
3.32 0.654448
3.32 1.083296
3.32 0.666064
3.32 1.170384
3.32 0.634256
3.32 0.901344
3.32 0.840624
3.32 0.660144
3.32 0.58696
3.32 1.003728
3.32 0.789952
3.32 0.792336
3.32 1.075792
3.32 1.28384
3.32 0.60952
3.32 1.811664
3.32 0.6424
3.32 0.646752
3.32 0.841144
3.32 0.717344
3.32 1.051632
3.32 0.614848
3.32 1.07
3.32 0.583328
3.32 0.918752
3.32 0.700864
3.32 0.733184
3.32 0.649904
3.32 1.29776
3.32 0.60616
3.32 1.417744
3.32 0.75304
3.32 0.5756
3.32 0.780848
3.32 0.83248
3.32 0.984224
3.32 0.836
3.32 0.765408
3.32 0.848032
3.32 1.186032
3.32 1.03056
3.32 1.018864
3.32 0.645248
3.32 0.839264
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.68 0.04
3.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.68 0.4
3.68 0.92
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.6408 0
3.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.6408 0.92
3.7192 0.92
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.68 1.04
3.68 1.04
3.68 1.24
3.68 3.52
3.68 1.56
3.68 0.96
3.68 1.12
3.68 1.12
3.68 1.04
3.68 1.84
3.68 1.88
3.68 1.28
3.68 1.04
3.68 1.4
3.68 0.96
3.68 2.24
3.68 1.92
3.68 1.04
3.68 1.28
3.68 1.64
3.68 1.12
3.68 1.24
3.68 1.16
3.68 0.96
3.68 0.960000000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.84 0.032
3.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.84 0.16
3.84 0.344
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.8008 0
3.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.8008 0.344
3.8792 0.344
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.84 0.36
3.84 0.48
3.84 1.232
3.84 0.912
3.84 0.52
3.84 0.368
3.84 0.496
3.84 0.464
3.84 0.624
3.84 0.408
3.84 0.72
3.84 0.384
3.84 0.512
3.84 0.928
3.84 0.464
3.84 0.368
3.84 0.952
3.84 1.088
3.84 0.632
3.84 0.472
3.84 1.104
3.84 1.312
3.84 0.656
3.84 0.36
3.84 0.456
3.84 0.704
3.84 0.56
3.84 0.456
3.84 0.728
3.84 0.768
3.84 0.896
3.84 0.76
3.84 0.384
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4 0.0208
4 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4 0.0848
4 0.176
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.9608 0
4.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.9608 0.176
4.0392 0.176
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4 0.3664
4 0.182399999999999
4 0.2032
4 0.3536
4 0.192
4 1.0128
4 0.7808
4 0.2064
4 0.2352
4 0.2304
4 0.5072
4 0.288
4 0.5536
4 0.6208
4 0.6688
4 0.816
4 0.2304
4 0.1824
4 0.2008
4 0.5808
4 0.3616
4 0.9392
4 0.1952
4 1.1264
4 0.4384
4 0.9968
4 0.1872
4 1.0016
4 0.1824
4 0.6592
4 0.6192
4 0.4688
4 0.2864
4 0.2752
4 0.3296
4 0.7664
4 0.2944
4 0.7264
4 0.9488
4 0.6
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.16 0.016
4.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.16 0.06256
4.16 0.1168
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.1208 0
4.1992 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.1208 0.1168
4.1992 0.1168
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4.16 0.17216
4.16 0.33648
4.16 0.19024
4.16 0.3576
4.16 0.1552
4.16 1.0528
4.16 0.7648
4.16 0.1424
4.16 0.19168
4.16 0.23752
4.16 0.36448
4.16 0.51088
4.16 0.31776
4.16 0.52976
4.16 0.14128
4.16 0.61088
4.16 0.59472
4.16 0.17232
4.16 0.13648
4.16 0.84944
4.16 0.15904
4.16 0.26144
4.16 0.22336
4.16 0.7624
4.16 0.20032
4.16 0.2616
4.16 0.87136
4.16 0.2128
4.16 1.1144
4.16 0.4472
4.16 0.13744
4.16 0.97072
4.16 0.18744
4.16 0.97728
4.16 0.59872
4.16 0.18544
4.16 0.5856
4.16 0.49008
4.16 0.19616
4.16 0.13664
4.16 0.27472
4.16 0.2712
4.16 0.74448
4.16 0.17264
4.16 0.15024
4.16 0.28608
4.16 0.6632
4.16 0.90448
4.16 0.69248
4.16 0.15808
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.32 0.015528
4.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.32 0.0556760000000004
4.32 0.109568
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.2808 0
4.3592 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.2808 0.109568
4.3592 0.109568
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4.32 0.176496
4.32 0.319424
4.32 0.193952
4.32 0.371568
4.32 0.172976
4.32 1.065968
4.32 0.768256
4.32 0.144
4.32 0.19512
4.32 0.236528
4.32 0.362544
4.32 0.504864
4.32 0.272224
4.32 0.535856
4.32 0.148464
4.32 0.626736
4.32 0.610736
4.32 0.11616
4.32 0.139024
4.32 0.841008
4.32 0.157664
4.32 0.2644
4.32 0.236928
4.32 0.78184
4.32 0.197264
4.32 0.279072
4.32 0.84232
4.32 0.2096
4.32 1.139424
4.32 0.434728
4.32 0.13744
4.32 0.955328
4.32 0.190168
4.32 0.930128
4.32 0.596048
4.32 0.18312
4.32 0.59048
4.32 0.490784
4.32 0.200112
4.32 0.267584
4.32 0.269088
4.32 0.727104
4.32 0.173024
4.32 0.150336
4.32 0.290032
4.32 0.67952
4.32 0.8948
4.32 0.69728
4.32 0.165215999999999
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.68 0
4.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.68 0.4
4.68 0.960000000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.6408 0
4.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.6408 0.960000000000001
4.7192 0.960000000000001
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4.68 2
4.68 1.56
4.68 1.4
4.68 1.44
4.68 1.12
4.68 1.04
4.68 1.16
4.68 1.2
4.68 1.08
4.68 1.44
4.68 2
4.68 1.76
4.68 1.28
4.68 1.44
4.68 2.64
4.68 1.6
4.68 1.36
4.68 1.48
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.84 0.004
4.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.84 0.144
4.84 0.352
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.8008 0
4.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.8008 0.352
4.8792 0.352
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4.84 0.496
4.84 0.52
4.84 0.624
4.84 0.48
4.84 0.448
4.84 0.368
4.84 0.416
4.84 0.4
4.84 0.512
4.84 0.736
4.84 0.6
4.84 0.784
4.84 0.768
4.84 0.416
4.84 0.416
4.84 0.44
4.84 0.36
4.84 0.624000000000001
4.84 0.504
4.84 0.632
4.84 0.408
4.84 0.456
4.84 0.736
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5 0.0032
5 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5 0.0448
5 0.1072
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.9608 0
5.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.9608 0.1072
5.0392 0.1072
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
5 0.1264
5 0.1328
5 0.1824
5 0.1296
5 0.288
5 0.1344
5 0.2688
5 0.224
5 0.1232
5 0.1152
5 0.1104
5 0.168
5 0.3616
5 0.2576
5 0.3232
5 0.9712
5 0.1296
5 0.8432
5 0.7024
5 0.2
5 0.1184
5 0.112
5 0.1104
5 0.288
5 0.1168
5 0.152
5 0.5696
5 0.1776
5 0.220800000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.16 0.00231499999999999
5.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.16 0.0190800000000003
5.16 0.0438399999999999
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.1208 0
5.1992 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.1208 0.0438399999999999
5.1992 0.0438399999999999
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
5.16 0.0556800000000002
5.16 0.08128
5.16 0.0545599999999999
5.16 0.31184
5.16 0.21968
5.16 0.0462400000000001
5.16 0.0748800000000001
5.16 0.0624000000000002
5.16 0.04976
5.16 0.09472
5.16 0.05744
5.16 0.0627200000000001
5.16 0.37472
5.16 0.07136
5.16 0.33584
5.16 0.056
5.16 0.0608
5.16 0.39456
5.16 0.04896
5.16 0.0502399999999996
5.16 0.98896
5.16 0.05408
5.16 0.79056
5.16 0.72192
5.16 0.0916800000000002
5.16 0.0456
5.16 0.04528
5.16 0.04976
5.16 0.0446400000000002
5.16 0.0471999999999999
5.16 0.18608
5.16 0.0576
5.16 0.0496
5.16 0.11216
5.16 0.57264
5.16 0.16176
5.16 0.0464
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.32 0.002203
5.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.32 0.0126839999999998
5.32 0.027952
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.2808 0
5.3592 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.2808 0.027952
5.3592 0.027952
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
5.32 0.0482239999999998
5.32 0.050624
5.32 0.0415839999999998
5.32 0.0427680000000001
5.32 0.309536
5.32 0.222416
5.32 0.0524800000000001
5.32 0.045648
5.32 0.093728
5.32 0.076352
5.32 0.0459360000000002
5.32 0.05008
5.32 0.0516960000000002
5.32 0.368368
5.32 0.067776
5.32 0.0285280000000001
5.32 0.0460959999999999
5.32 0.346496
5.32 0.0406719999999998
5.32 0.0345279999999999
5.32 0.0356160000000001
5.32 0.371792
5.32 0.049856
5.32 0.035776
5.32 0.985648
5.32 0.053568
5.32 0.787696
5.32 0.044
5.32 0.713536
5.32 0.02904
5.32 0.067936
5.32 0.047568
5.32 0.049824
5.32 0.0369280000000001
5.32 0.040192
5.32 0.0398879999999999
5.32 0.05576
5.32 0.035648
5.32 0.038816
5.32 0.21656
5.32 0.0592
5.32 0.050288
5.32 0.107776
5.32 0.578832
5.32 0.161312
5.32 0.049696
5.32 0.0706880000000005
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.68 0
5.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.68 0.36
5.68 0.88
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.6408 0
5.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.6408 0.88
5.7192 0.88
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
5.68 0.96
5.68 1.2
5.68 0.92
5.68 1.24
5.68 1
5.68 1.32
5.68 1.04
5.68 1.2
5.68 0.96
5.68 1.12
5.68 1.12
5.68 1.04
5.68 0.92
5.68 0.92
5.68 1.76
5.68 1.68
5.68 1.08
5.68 1
5.68 1.88
5.68 1
5.68 0.960000000000001
5.68 1.36
5.68 1.24
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.84 0
5.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.84 0.112
5.84 0.28
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.8008 0
5.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.8008 0.28
5.8792 0.28
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
5.84 0.296
5.84 0.432
5.84 0.288
5.84 0.352
5.84 0.304
5.84 0.424
5.84 0.592
5.84 0.296
5.84 0.368
5.84 0.32
5.84 0.36
5.84 0.408
5.84 0.296
5.84 0.32
5.84 0.368
5.84 0.368
5.84 0.832000000000001
5.84 0.8
5.84 0.528
5.84 0.312
5.84 0.4
5.84 0.368
5.84 0.624000000000001
5.84 0.44
5.84 0.32
5.84 0.352
5.84 0.36
5.84 0.576
5.84 0.424
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6 0.0016
6 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6 0.0409999999999999
6 0.0992000000000002
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.9608 0
6.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.9608 0.0992000000000002
6.0392 0.0992000000000002
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
6 0.1008
6 0.1552
6 0.1488
6 0.144
6 0.1664
6 0.1008
6 0.1152
6 0.1024
6 0.1504
6 0.1104
6 0.1248
6 0.249599999999999
6 0.7488
6 0.3744
6 0.2352
6 0.1168
6 0.1536
6 0.1488
6 0.128
6 0.1392
6 0.1472
6 0.1072
6 0.1376
6 0.1488
6 0.12
6 0.112
6 0.1008
6 0.1056
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.16 0.00144
6.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.16 0.01332
6.16 0.03104
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.1208 0
6.1992 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.1208 0.03104
6.1992 0.03104
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
6.16 0.0478399999999999
6.16 0.0742399999999996
6.16 0.05344
6.16 0.0483199999999999
6.16 0.0336000000000001
6.16 0.0375999999999999
6.16 0.0323199999999999
6.16 0.0427200000000001
6.16 0.0398399999999999
6.16 0.0472
6.16 0.0721600000000002
6.16 0.0375999999999999
6.16 0.0312000000000001
6.16 0.0401600000000002
6.16 0.0446399999999998
6.16 0.0643200000000004
6.16 0.74576
6.16 0.3512
6.16 0.19328
6.16 0.0344
6.16 0.0335999999999999
6.16 0.0364800000000001
6.16 0.0312000000000001
6.16 0.0553599999999999
6.16 0.0638399999999999
6.16 0.032
6.16 0.0311999999999999
6.16 0.0638399999999999
6.16 0.03952
6.16 0.0368000000000004
6.16 0.04896
6.16 0.0544
6.16 0.04464
6.16 0.0616000000000003
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.32 0.001225
6.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.32 0.00565199999999991
6.32 0.0122879999999999
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.2808 0
6.3592 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.2808 0.0122879999999999
6.3592 0.0122879999999999
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
6.32 0.0148799999999998
6.32 0.0159039999999999
6.32 0.0281920000000007
6.32 0.0151199999999996
6.32 0.0147360000000001
6.32 0.0373279999999996
6.32 0.051264
6.32 0.027952
6.32 0.0126400000000002
6.32 0.0249280000000001
6.32 0.0149759999999999
6.32 0.044656
6.32 0.0355679999999996
6.32 0.014656
6.32 0.01552
6.32 0.0127519999999999
6.32 0.0243519999999999
6.32 0.0241440000000002
6.32 0.0168480000000004
6.32 0.020432
6.32 0.0127679999999999
6.32 0.760304
6.32 0.012416
6.32 0.34904
6.32 0.216688
6.32 0.01328
6.32 0.038192
6.32 0.016
6.32 0.017392
6.32 0.01424
6.32 0.0168959999999991
6.32 0.016672
6.32 0.0216320000000001
6.32 0.0300639999999999
6.32 0.0138880000000001
6.32 0.049536
6.32 0.056256
6.32 0.0503359999999999
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.68 0
6.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.68 0.37
6.68 0.92
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.6408 0
6.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.6408 0.92
6.7192 0.92
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
6.68 1.2
6.68 1.16
6.68 1.08
6.68 1.28
6.68 1
6.68 1.56
6.68 1.44
6.68 1.32
6.68 1.52
6.68 1
6.68 1
6.68 1.16
6.68 1.28
6.68 1
6.68 1.08
6.68 1.6
6.68 1
6.68 1
6.68 1.04
6.68 2.16
6.68 1.2
6.68 1.6
6.68 1.04
6.68 1
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.84 0
6.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.84 0.12
6.84 0.296
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.8008 0
6.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.8008 0.296
6.8792 0.296
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
6.84 0.336
6.84 0.344
6.84 0.64
6.84 0.448
6.84 0.352
6.84 0.384
6.84 0.432
6.84 0.48
6.84 0.392
6.84 0.44
6.84 0.304
6.84 0.576000000000001
6.84 0.312
6.84 0.432
6.84 0.384
6.84 0.432
6.84 0.32
6.84 0.648
6.84 0.448
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7 0.0008
7 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7 0.0386000000000001
7 0.0928
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.9608 0
7.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.9608 0.0928
7.0392 0.0928
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
7 0.136
7 0.1552
7 0.1072
7 0.1184
7 0.0975999999999999
7 0.1872
7 0.1152
7 0.104
7 0.166399999999999
7 0.1552
7 0.2864
7 0.104
7 0.1104
7 0.1024
7 0.1536
7 0.1184
7 0.1584
7 0.0975999999999999
7 0.1184
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.16 0.0007
7.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.16 0.012
7.16 0.028
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.1208 0
7.1992 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.1208 0.028
7.1992 0.028
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
7.16 0.0363199999999999
7.16 0.0433599999999998
7.16 0.0697599999999996
7.16 0.0467199999999997
7.16 0.03104
7.16 0.0348800000000002
7.16 0.0384000000000002
7.16 0.0316799999999997
7.16 0.03904
7.16 0.02928
7.16 0.0294400000000001
7.16 0.0436800000000002
7.16 0.0295999999999998
7.16 0.0393599999999998
7.16 0.0716800000000006
7.16 0.28832
7.16 0.0473599999999998
7.16 0.03376
7.16 0.0456000000000003
7.16 0.0353599999999998
7.16 0.0367999999999999
7.16 0.0358399999999999
7.16 0.0542400000000001
7.16 0.0308799999999998
7.16 0.0423999999999998
7.16 0.0460799999999999
7.16 0.0441599999999998
7.16 0.03952
7.16 0.0313599999999998
7.16 0.0348799999999994
7.16 0.0367999999999999
7.16 0.11392
7.16 0.036
7.16 0.03776
7.16 0.0419199999999993
7.16 0.0422399999999996
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.32 0.000622
7.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.32 0.00387600000000021
7.32 0.0086400000000002
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.2808 0
7.3592 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.2808 0.0086400000000002
7.3592 0.0086400000000002
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
7.32 0.0123679999999999
7.32 0.00883199999999995
7.32 0.0153600000000003
7.32 0.00910399999999978
7.32 0.0101120000000003
7.32 0.0250719999999998
7.32 0.013376
7.32 0.0116800000000001
7.32 0.0118240000000001
7.32 0.0190239999999999
7.32 0.00889600000000002
7.32 0.00971199999999994
7.32 0.0100319999999998
7.32 0.0100959999999999
7.32 0.0119039999999999
7.32 0.28832
7.32 0.0280800000000001
7.32 0.00896000000000008
7.32 0.01288
7.32 0.0130239999999997
7.32 0.009088
7.32 0.00971199999999994
7.32 0.0143839999999997
7.32 0.0162239999999998
7.32 0.0112960000000002
7.32 0.0170720000000002
7.32 0.0108320000000002
7.32 0.00916800000000006
7.32 0.036336
7.32 0.0104479999999998
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.68 0
7.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.68 0.36
7.68 0.88
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.6408 0
7.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.6408 0.88
7.7192 0.88
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
7.68 2.64
7.68 1.04
7.68 0.92
7.68 0.96
7.68 0.96
7.68 1
7.68 1
7.68 1.92
7.68 1.08
7.68 1.32
7.68 1.08
7.68 1.12
7.68 2.32
7.68 0.92
7.68 1.72
7.68 1.6
7.68 1.04
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.84 0
7.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.84 0.12
7.84 0.296
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.8008 0
7.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.8008 0.296
7.8792 0.296
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
7.84 0.304
7.84 0.344
7.84 0.472
7.84 0.312
7.84 0.408
7.84 0.376
7.84 0.344
7.84 0.384
7.84 0.344
7.84 0.36
7.84 0.304
7.84 0.312
7.84 0.32
7.84 0.344
7.84 0.536
7.84 0.312
7.84 0.48
7.84 0.344
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8 0
8 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8 0.04
8 0.0991999999999997
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.9608 0
8.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.9608 0.0991999999999997
8.0392 0.0991999999999997
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
8 0.1152
8 0.1104
8 0.1696
8 0.12
8 0.1264
8 0.1344
8 0.1216
8 0.1248
8 0.1232
8 0.144
8 0.1536
8 0.1104
8 0.1184
8 0.1392
8 0.12
8 0.1504
8 0.1344
8 0.1008
8 0.4416
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.16 8e-05
8.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.16 0.0108
8.16 0.0268799999999998
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.1208 0
8.1992 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.1208 0.0268799999999998
8.1992 0.0268799999999998
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
8.16 0.0457599999999996
8.16 0.0273599999999998
8.16 0.0572800000000004
8.16 0.0272000000000001
8.16 0.0353599999999998
8.16 0.03216
8.16 0.0291199999999998
8.16 0.03024
8.16 0.02704
8.16 0.02752
8.16 0.0308799999999998
8.16 0.0542400000000001
8.16 0.0294400000000001
8.16 0.03376
8.16 0.0409600000000001
8.16 0.0287999999999999
8.16 0.0361599999999997
8.16 0.0420799999999999
8.16 0.0312000000000001
8.16 0.0276800000000001
8.16 0.0324800000000001
8.16 0.02752
8.16 0.0318400000000001
8.16 0.0334399999999999
8.16 0.0460799999999999
8.16 0.0340800000000003
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.32 7.2e-05
8.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.32 0.00330800000000014
8.32 0.00812800000000014
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.2808 0
8.3592 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.2808 0.00812800000000014
8.3592 0.00812800000000014
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
8.32 0.00899200000000011
8.32 0.0101760000000004
8.32 0.00849600000000006
8.32 0.00921599999999989
8.32 0.0183200000000001
8.32 0.0197600000000002
8.32 0.0127519999999999
8.32 0.00974400000000009
8.32 0.012848
8.32 0.00881599999999993
8.32 0.00875200000000032
8.32 0.011568
8.32 0.0229119999999998
8.32 0.00947200000000015
8.32 0.00982400000000005
8.32 0.017664
8.32 0.0127839999999999
8.32 0.015504
8.32 0.00967999999999991
8.32 0.00980800000000004
8.32 0.0112000000000001
8.32 0.0118720000000003
8.32 0.0103840000000002
8.32 0.00817600000000018
8.32 0.0107520000000001
8.32 0.0286239999999998
8.32 0.0126080000000002
8.32 0.012319999999999
8.32 0.0111520000000001
8.32 0.0111520000000001
8.32 0.0159520000000004
8.32 0.0161600000000002
8.32 0.0136000000000003
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.68 0
8.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.68 0.36
8.68 0.88
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.6408 0
8.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.6408 0.88
8.7192 0.88
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
8.68 1.84
8.68 0.92
8.68 1.96
8.68 0.96
8.68 1.6
8.68 2.16
8.68 1.56
8.68 1.28
8.68 1
8.68 1
8.68 1.12
8.68 0.96
8.68 2.56
8.68 1.2
8.68 0.96
8.68 0.96
8.68 1.6
8.68 0.92
8.68 1.2
8.68 1
8.68 1.52
8.68 0.92
8.68 0.96
8.68 1.04
8.68 1.2
8.68 2.24
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.84 0
8.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.84 0.12
8.84 0.296
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.8008 0
8.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.8008 0.296
8.8792 0.296
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
8.84 0.36
8.84 0.48
8.84 0.328
8.84 0.552
8.84 0.456
8.84 0.384
8.84 0.56
8.84 0.344
8.84 0.408
8.84 0.312
8.84 0.384
8.84 0.432
8.84 0.32
8.84 0.376
8.84 0.336
8.84 0.504
8.84 1.072
8.84 0.312
8.84 0.344
8.84 0.856
8.84 0.32
8.84 0.368
8.84 0.488
8.84 0.392
8.84 0.352
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9 0
9 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9 0.0384000000000002
9 0.0960000000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.9608 0
9.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.9608 0.0960000000000001
9.0392 0.0960000000000001
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
9 0.16
9 0.1776
9 0.1088
9 0.0975999999999999
9 0.0975999999999999
9 0.1152
9 0.144
9 0.1152
9 0.1376
9 0.1072
9 0.12
9 0.0975999999999999
9 0.1216
9 0.176
9 0.1136
9 0.1216
9 0.1536
9 0.1248
9 0.0992
9 0.2464
9 0.1008
9 0.2224
9 0.1088
9 0.1344
9 0.1088
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.16 0
9.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.16 0.0127399999999999
9.16 0.0318399999999999
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.1208 0
9.1992 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.1208 0.0318399999999999
9.1992 0.0318399999999999
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
9.16 0.03728
9.16 0.0387200000000001
9.16 0.0323199999999999
9.16 0.0556799999999997
9.16 0.0369600000000005
9.16 0.0411200000000003
9.16 0.0342399999999996
9.16 0.0363199999999999
9.16 0.03504
9.16 0.0358399999999999
9.16 0.0334399999999997
9.16 0.0483200000000004
9.16 0.0348800000000002
9.16 0.0464000000000002
9.16 0.0427200000000001
9.16 0.03376
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.32 2.35e-05
9.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.32 0.00374400000000005
9.32 0.00924799999999992
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.2808 0
9.3592 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.2808 0.00924799999999992
9.3592 0.00924799999999992
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
9.32 0.0122879999999999
9.32 0.0182400000000005
9.32 0.0132639999999999
9.32 0.0108480000000002
9.32 0.0126879999999998
9.32 0.0156479999999997
9.32 0.00948800000000016
9.32 0.0143360000000001
9.32 0.0122239999999998
9.32 0.0130880000000002
9.32 0.00950400000000018
9.32 0.0109599999999999
9.32 0.0105919999999999
9.32 0.012944
9.32 0.0118879999999999
9.32 0.00966399999999989
9.32 0.0108800000000002
9.32 0.0154879999999999
9.32 0.009328
9.32 0.00971200000000039
9.32 0.0113439999999998
9.32 0.0099680000000002
9.32 0.0130720000000002
9.32 0.0132480000000008
9.32 0.00999999999999979
9.32 0.0126400000000002
9.32 0.0236160000000005
9.32 0.0170560000000002
9.32 0.01512
9.32 0.013344
9.32 0.0153280000000002
9.32 0.0101599999999999
9.32 0.019504
9.32 0.00934399999999957
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.3592 3.44
-0.2808 3.44
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.1992 3.508
-0.1208 3.508
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.0392 3.5504
0.0392 3.5504
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.1208 3.53504
0.1992 3.53504
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.2808 3.5352
0.3592 3.5352
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.6408 1.46
0.7192 1.46
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.8008 1.532
0.8792 1.532
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.9608 1.5288
1.0392 1.5288
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.1208 1.51268
1.1992 1.51268
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.2808 1.493968
1.3592 1.493968
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.6408 0.69
1.7192 0.69
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.8008 0.672
1.8792 0.672
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.9608 0.6842
2.0392 0.6842
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.1208 0.68552
2.1992 0.68552
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.2808 0.683868
2.3592 0.683868
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.6408 0.24
2.7192 0.24
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.8008 0.139
2.8792 0.139
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.9608 0.1218
3.0392 0.1218
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.1208 0.12017
3.1992 0.12017
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.2808 0.119553
3.3592 0.119553
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.6408 0.12
3.7192 0.12
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.8008 0.064
3.8792 0.064
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.9608 0.048
4.0392 0.048
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.1208 0.04596
4.1992 0.04596
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.2808 0.046702
4.3592 0.046702
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.6408 0.0800000000000001
4.7192 0.0800000000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.8008 0.04
4.8792 0.04
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.9608 0.016
5.0392 0.016
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.1208 0.00788
5.1992 0.00788
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.2808 0.00537600000000005
5.3592 0.00537600000000005
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.6408 0.0800000000000001
5.7192 0.0800000000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.8008 0.032
5.8792 0.032
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.9608 0.0112
6.0392 0.0112
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.1208 0.00435999999999992
6.1992 0.00435999999999992
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.2808 0.00232799999999994
6.3592 0.00232799999999994
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.6408 0.0800000000000001
6.7192 0.0800000000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.8008 0.032
6.8792 0.032
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.9608 0.00959999999999994
7.0392 0.00959999999999994
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.1208 0.00312000000000005
7.1992 0.00312000000000005
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.2808 0.00132399999999999
7.3592 0.00132399999999999
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.6408 0.0800000000000001
7.7192 0.0800000000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.8008 0.032
7.8792 0.032
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.9608 0.00800000000000001
8.0392 0.00800000000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.1208 0.00281999999999988
8.1992 0.00281999999999988
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.2808 0.000967999999999858
8.3592 0.000967999999999858
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.6408 0.0800000000000001
8.7192 0.0800000000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.8008 0.032
8.8792 0.032
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.9608 0.0094999999999999
9.0392 0.0094999999999999
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.1208 0.0025599999999999
9.1992 0.0025599999999999
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.2808 0.000892000000000004
9.3592 0.000892000000000004
};
\end{axis}

\end{tikzpicture}


==> plots/15_no_round.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
axis line style={darkslategray38},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Number of precision qubits},
xmin=-0.5, xmax=9.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Absolute error},
ymin=-2.2, ymax=46.2,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:-0.3984,5.8)
--(axis cs:-0.2416,5.8)
--(axis cs:-0.2416,9.154816)
--(axis cs:-0.2808,10.24)
--(axis cs:-0.2416,11.325184)
--(axis cs:-0.2416,23.08)
--(axis cs:-0.3984,23.08)
--(axis cs:-0.3984,11.325184)
--(axis cs:-0.3592,10.24)
--(axis cs:-0.3984,9.154816)
--(axis cs:-0.3984,5.8)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:-0.2384,5.984)
--(axis cs:-0.0816,5.984)
--(axis cs:-0.0816,9.5723232)
--(axis cs:-0.1208,10.656)
--(axis cs:-0.0816,11.7396768)
--(axis cs:-0.0816,23.24)
--(axis cs:-0.2384,23.24)
--(axis cs:-0.2384,11.7396768)
--(axis cs:-0.1992,10.656)
--(axis cs:-0.2384,9.5723232)
--(axis cs:-0.2384,5.984)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:-0.0784,6.008)
--(axis cs:0.0784,6.008)
--(axis cs:0.0784,9.44692864)
--(axis cs:0.0392,10.5504)
--(axis cs:0.0784,11.65387136)
--(axis cs:0.0784,23.5792)
--(axis cs:-0.0784,23.5792)
--(axis cs:-0.0784,11.65387136)
--(axis cs:-0.0392,10.5504)
--(axis cs:-0.0784,9.44692864)
--(axis cs:-0.0784,6.008)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:0.0816,6.04928)
--(axis cs:0.2384,6.04928)
--(axis cs:0.2384,9.385465728)
--(axis cs:0.1992,10.49792)
--(axis cs:0.2384,11.610374272)
--(axis cs:0.2384,23.76352)
--(axis cs:0.0816,23.76352)
--(axis cs:0.0816,11.610374272)
--(axis cs:0.1208,10.49792)
--(axis cs:0.0816,9.385465728)
--(axis cs:0.0816,6.04928)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:0.2416,6.042272)
--(axis cs:0.3984,6.042272)
--(axis cs:0.3984,9.367680192)
--(axis cs:0.3592,10.4792)
--(axis cs:0.3984,11.590719808)
--(axis cs:0.3984,23.741632)
--(axis cs:0.2416,23.741632)
--(axis cs:0.2416,11.590719808)
--(axis cs:0.2808,10.4792)
--(axis cs:0.2416,9.367680192)
--(axis cs:0.2416,6.042272)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:0.6016,2.36)
--(axis cs:0.7584,2.36)
--(axis cs:0.7584,4.279632)
--(axis cs:0.7192,4.88)
--(axis cs:0.7584,5.480368)
--(axis cs:0.7584,11.92)
--(axis cs:0.6016,11.92)
--(axis cs:0.6016,5.480368)
--(axis cs:0.6408,4.88)
--(axis cs:0.6016,4.279632)
--(axis cs:0.6016,2.36)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:0.7616,2.56)
--(axis cs:0.9184,2.56)
--(axis cs:0.9184,4.1899712)
--(axis cs:0.8792,4.824)
--(axis cs:0.9184,5.4580288)
--(axis cs:0.9184,12.656)
--(axis cs:0.7616,12.656)
--(axis cs:0.7616,5.4580288)
--(axis cs:0.8008,4.824)
--(axis cs:0.7616,4.1899712)
--(axis cs:0.7616,2.56)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:0.9216,2.5552)
--(axis cs:1.0784,2.5552)
--(axis cs:1.0784,4.15965632)
--(axis cs:1.0392,4.7968)
--(axis cs:1.0784,5.43394368)
--(axis cs:1.0784,12.7008)
--(axis cs:0.9216,12.7008)
--(axis cs:0.9216,5.43394368)
--(axis cs:0.9608,4.7968)
--(axis cs:0.9216,4.15965632)
--(axis cs:0.9216,2.5552)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:1.0816,2.53632)
--(axis cs:1.2384,2.53632)
--(axis cs:1.2384,4.116895488)
--(axis cs:1.1992,4.7584)
--(axis cs:1.2384,5.399904512)
--(axis cs:1.2384,12.75136)
--(axis cs:1.0816,12.75136)
--(axis cs:1.0816,5.399904512)
--(axis cs:1.1208,4.7584)
--(axis cs:1.0816,4.116895488)
--(axis cs:1.0816,2.53632)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:1.2416,2.551888)
--(axis cs:1.3984,2.551888)
--(axis cs:1.3984,4.1051643456)
--(axis cs:1.3592,4.750048)
--(axis cs:1.3984,5.3949316544)
--(axis cs:1.3984,12.820736)
--(axis cs:1.2416,12.820736)
--(axis cs:1.2416,5.3949316544)
--(axis cs:1.2808,4.750048)
--(axis cs:1.2416,4.1051643456)
--(axis cs:1.2416,2.551888)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:1.6016,0.76)
--(axis cs:1.7584,0.76)
--(axis cs:1.7584,1.771024)
--(axis cs:1.7192,2.08)
--(axis cs:1.7584,2.388976)
--(axis cs:1.7584,5.68)
--(axis cs:1.6016,5.68)
--(axis cs:1.6016,2.388976)
--(axis cs:1.6408,2.08)
--(axis cs:1.6016,1.771024)
--(axis cs:1.6016,0.76)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:1.7616,0.856)
--(axis cs:1.9184,0.856)
--(axis cs:1.9184,1.7334592)
--(axis cs:1.8792,2.056)
--(axis cs:1.9184,2.3785408)
--(axis cs:1.9184,5.992)
--(axis cs:1.7616,5.992)
--(axis cs:1.7616,2.3785408)
--(axis cs:1.8008,2.056)
--(axis cs:1.7616,1.7334592)
--(axis cs:1.7616,0.856)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:1.9216,0.8064)
--(axis cs:2.0784,0.8064)
--(axis cs:2.0784,1.7855712)
--(axis cs:2.0392,2.1056)
--(axis cs:2.0784,2.4256288)
--(axis cs:2.0784,5.9024)
--(axis cs:1.9216,5.9024)
--(axis cs:1.9216,2.4256288)
--(axis cs:1.9608,2.1056)
--(axis cs:1.9216,1.7855712)
--(axis cs:1.9216,0.8064)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:2.0816,0.83456)
--(axis cs:2.2384,0.83456)
--(axis cs:2.2384,1.768510848)
--(axis cs:2.1992,2.0928)
--(axis cs:2.2384,2.417089152)
--(axis cs:2.2384,5.9984)
--(axis cs:2.0816,5.9984)
--(axis cs:2.0816,2.417089152)
--(axis cs:2.1208,2.0928)
--(axis cs:2.0816,1.768510848)
--(axis cs:2.0816,0.83456)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:2.2416,0.832576)
--(axis cs:2.3984,0.832576)
--(axis cs:2.3984,1.7585340416)
--(axis cs:2.3592,2.085504)
--(axis cs:2.3984,2.4124739584)
--(axis cs:2.3984,6.039104)
--(axis cs:2.2416,6.039104)
--(axis cs:2.2416,2.4124739584)
--(axis cs:2.2808,2.085504)
--(axis cs:2.2416,1.7585340416)
--(axis cs:2.2416,0.832576)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:2.6016,0.2)
--(axis cs:2.7584,0.2)
--(axis cs:2.7584,0.631696)
--(axis cs:2.7192,0.8)
--(axis cs:2.7584,0.968304)
--(axis cs:2.7584,2.88)
--(axis cs:2.6016,2.88)
--(axis cs:2.6016,0.968304)
--(axis cs:2.6408,0.8)
--(axis cs:2.6016,0.631696)
--(axis cs:2.6016,0.2)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:2.7616,0.176)
--(axis cs:2.9184,0.176)
--(axis cs:2.9184,0.6132608)
--(axis cs:2.8792,0.768)
--(axis cs:2.9184,0.9227392)
--(axis cs:2.9184,2.64)
--(axis cs:2.7616,2.64)
--(axis cs:2.7616,0.9227392)
--(axis cs:2.8008,0.768)
--(axis cs:2.7616,0.6132608)
--(axis cs:2.7616,0.176)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:2.9216,0.1488)
--(axis cs:3.0784,0.1488)
--(axis cs:3.0784,0.58482432)
--(axis cs:3.0392,0.7472)
--(axis cs:3.0784,0.90957568)
--(axis cs:3.0784,2.7344)
--(axis cs:2.9216,2.7344)
--(axis cs:2.9216,0.90957568)
--(axis cs:2.9608,0.7472)
--(axis cs:2.9216,0.58482432)
--(axis cs:2.9216,0.1488)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:3.0816,0.14432)
--(axis cs:3.2384,0.14432)
--(axis cs:3.2384,0.55985664)
--(axis cs:3.1992,0.72384)
--(axis cs:3.2384,0.88782336)
--(axis cs:3.2384,2.75552)
--(axis cs:3.0816,2.75552)
--(axis cs:3.0816,0.88782336)
--(axis cs:3.1208,0.72384)
--(axis cs:3.0816,0.55985664)
--(axis cs:3.0816,0.14432)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:3.2416,0.142696)
--(axis cs:3.3984,0.142696)
--(axis cs:3.3984,0.5691811872)
--(axis cs:3.3592,0.732736)
--(axis cs:3.3984,0.8962908128)
--(axis cs:3.3984,2.747072)
--(axis cs:3.2416,2.747072)
--(axis cs:3.2416,0.8962908128)
--(axis cs:3.2808,0.732736)
--(axis cs:3.2416,0.5691811872)
--(axis cs:3.2416,0.142696)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:3.6016,0.0800000000000001)
--(axis cs:3.7584,0.0800000000000001)
--(axis cs:3.7584,0.319616)
--(axis cs:3.7192,0.4)
--(axis cs:3.7584,0.480384)
--(axis cs:3.7584,1.36)
--(axis cs:3.6016,1.36)
--(axis cs:3.6016,0.480384)
--(axis cs:3.6408,0.4)
--(axis cs:3.6016,0.319616)
--(axis cs:3.6016,0.0800000000000001)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:3.7616,0.064)
--(axis cs:3.9184,0.064)
--(axis cs:3.9184,0.1361952)
--(axis cs:3.8792,0.2)
--(axis cs:3.9184,0.2638048)
--(axis cs:3.9184,1.08)
--(axis cs:3.7616,1.08)
--(axis cs:3.7616,0.2638048)
--(axis cs:3.8008,0.2)
--(axis cs:3.7616,0.1361952)
--(axis cs:3.7616,0.064)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:3.9216,0.0496000000000001)
--(axis cs:4.0784,0.0496000000000001)
--(axis cs:4.0784,0.0636774399999998)
--(axis cs:4.0392,0.1312)
--(axis cs:4.0784,0.19872256)
--(axis cs:4.0784,1.1248)
--(axis cs:3.9216,1.1248)
--(axis cs:3.9216,0.19872256)
--(axis cs:3.9608,0.1312)
--(axis cs:3.9216,0.0636774399999998)
--(axis cs:3.9216,0.0496000000000001)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:4.0816,0.0488)
--(axis cs:4.2384,0.0488)
--(axis cs:4.2384,0.0637198719999998)
--(axis cs:4.1992,0.12864)
--(axis cs:4.2384,0.193560128)
--(axis cs:4.2384,1.08256)
--(axis cs:4.0816,1.08256)
--(axis cs:4.0816,0.193560128)
--(axis cs:4.1208,0.12864)
--(axis cs:4.0816,0.0637198719999998)
--(axis cs:4.0816,0.0488)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:4.2416,0.049048)
--(axis cs:4.3984,0.049048)
--(axis cs:4.3984,0.0578684896)
--(axis cs:4.3592,0.123392)
--(axis cs:4.3984,0.1889155104)
--(axis cs:4.3984,1.092416)
--(axis cs:4.2416,1.092416)
--(axis cs:4.2416,0.1889155104)
--(axis cs:4.2808,0.123392)
--(axis cs:4.2416,0.0578684896)
--(axis cs:4.2416,0.049048)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:4.6016,0)
--(axis cs:4.7584,0)
--(axis cs:4.7584,0.289663999999999)
--(axis cs:4.7192,0.359999999999999)
--(axis cs:4.7584,0.430335999999999)
--(axis cs:4.7584,1.12)
--(axis cs:4.6016,1.12)
--(axis cs:4.6016,0.430335999999999)
--(axis cs:4.6408,0.359999999999999)
--(axis cs:4.6016,0.289663999999999)
--(axis cs:4.6016,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:4.7616,0.024)
--(axis cs:4.9184,0.024)
--(axis cs:4.9184,0.0998656000000001)
--(axis cs:4.8792,0.128)
--(axis cs:4.9184,0.1561344)
--(axis cs:4.9184,0.472)
--(axis cs:4.7616,0.472)
--(axis cs:4.7616,0.1561344)
--(axis cs:4.8008,0.128)
--(axis cs:4.7616,0.0998656000000001)
--(axis cs:4.7616,0.024)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:4.9216,0.0128)
--(axis cs:5.0784,0.0128)
--(axis cs:5.0784,0.0396915199999998)
--(axis cs:5.0392,0.0623999999999998)
--(axis cs:5.0784,0.0851084799999998)
--(axis cs:5.0784,0.3744)
--(axis cs:4.9216,0.3744)
--(axis cs:4.9216,0.0851084799999998)
--(axis cs:4.9608,0.0623999999999998)
--(axis cs:4.9216,0.0396915199999998)
--(axis cs:4.9216,0.0128)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:5.0816,0.00864)
--(axis cs:5.2384,0.00864)
--(axis cs:5.2384,0.017129856)
--(axis cs:5.1992,0.036)
--(axis cs:5.2384,0.054870144)
--(axis cs:5.2384,0.30912)
--(axis cs:5.0816,0.30912)
--(axis cs:5.0816,0.054870144)
--(axis cs:5.1208,0.036)
--(axis cs:5.0816,0.017129856)
--(axis cs:5.0816,0.00864)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:5.2416,0.00817599999999974)
--(axis cs:5.3984,0.00817599999999974)
--(axis cs:5.3984,0.0140284863999999)
--(axis cs:5.3592,0.0329759999999999)
--(axis cs:5.3984,0.0519235135999999)
--(axis cs:5.3984,0.309888)
--(axis cs:5.2416,0.309888)
--(axis cs:5.2416,0.0519235135999999)
--(axis cs:5.2808,0.0329759999999999)
--(axis cs:5.2416,0.0140284863999999)
--(axis cs:5.2416,0.00817599999999974)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:5.6016,0)
--(axis cs:5.7584,0)
--(axis cs:5.7584,0.292176)
--(axis cs:5.7192,0.36)
--(axis cs:5.7584,0.427824)
--(axis cs:5.7584,1.08)
--(axis cs:5.6016,1.08)
--(axis cs:5.6016,0.427824)
--(axis cs:5.6408,0.36)
--(axis cs:5.6016,0.292176)
--(axis cs:5.6016,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:5.7616,0.00800000000000001)
--(axis cs:5.9184,0.00800000000000001)
--(axis cs:5.9184,0.1058944)
--(axis cs:5.8792,0.128)
--(axis cs:5.9184,0.1501056)
--(axis cs:5.9184,0.36)
--(axis cs:5.7616,0.36)
--(axis cs:5.7616,0.1501056)
--(axis cs:5.8008,0.128)
--(axis cs:5.7616,0.1058944)
--(axis cs:5.7616,0.00800000000000001)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:5.9216,0.0064)
--(axis cs:6.0784,0.0064)
--(axis cs:6.0784,0.0303616)
--(axis cs:6.0392,0.0384)
--(axis cs:6.0784,0.0464384)
--(axis cs:6.0784,0.1344)
--(axis cs:5.9216,0.1344)
--(axis cs:5.9216,0.0464384)
--(axis cs:5.9608,0.0384)
--(axis cs:5.9216,0.0303616)
--(axis cs:5.9216,0.0064)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:6.0816,0.00352)
--(axis cs:6.2384,0.00352)
--(axis cs:6.2384,0.0123015680000002)
--(axis cs:6.1992,0.0161600000000002)
--(axis cs:6.2384,0.0200184320000002)
--(axis cs:6.2384,0.0649600000000001)
--(axis cs:6.0816,0.0649600000000001)
--(axis cs:6.0816,0.0200184320000002)
--(axis cs:6.1208,0.0161600000000002)
--(axis cs:6.0816,0.0123015680000002)
--(axis cs:6.0816,0.00352)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:6.2416,0.00244)
--(axis cs:6.3984,0.00244)
--(axis cs:6.3984,0.0062064288000003)
--(axis cs:6.3592,0.00915200000000027)
--(axis cs:6.3984,0.0120975712000002)
--(axis cs:6.3984,0.0493439999999996)
--(axis cs:6.2416,0.0493439999999996)
--(axis cs:6.2416,0.0120975712000002)
--(axis cs:6.2808,0.00915200000000027)
--(axis cs:6.2416,0.0062064288000003)
--(axis cs:6.2416,0.00244)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:6.6016,0)
--(axis cs:6.7584,0)
--(axis cs:6.7584,0.252176)
--(axis cs:6.7192,0.32)
--(axis cs:6.7584,0.387824)
--(axis cs:6.7584,1.08)
--(axis cs:6.6016,1.08)
--(axis cs:6.6016,0.387824)
--(axis cs:6.6408,0.32)
--(axis cs:6.6016,0.252176)
--(axis cs:6.6016,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:6.7616,0.002)
--(axis cs:6.9184,0.002)
--(axis cs:6.9184,0.0835272)
--(axis cs:6.8792,0.104)
--(axis cs:6.9184,0.1244728)
--(axis cs:6.9184,0.328)
--(axis cs:6.7616,0.328)
--(axis cs:6.7616,0.1244728)
--(axis cs:6.8008,0.104)
--(axis cs:6.7616,0.0835272)
--(axis cs:6.7616,0.002)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:6.9216,0.0032)
--(axis cs:7.0784,0.0032)
--(axis cs:7.0784,0.02476544)
--(axis cs:7.0392,0.032)
--(axis cs:7.0784,0.03923456)
--(axis cs:7.0784,0.1184)
--(axis cs:6.9216,0.1184)
--(axis cs:6.9216,0.03923456)
--(axis cs:6.9608,0.032)
--(axis cs:6.9216,0.02476544)
--(axis cs:6.9216,0.0032)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:7.0816,0.0016)
--(axis cs:7.2384,0.0016)
--(axis cs:7.2384,0.00942848000000029)
--(axis cs:7.1992,0.0118400000000003)
--(axis cs:7.2384,0.0142515200000003)
--(axis cs:7.2384,0.04)
--(axis cs:7.0816,0.04)
--(axis cs:7.0816,0.0142515200000003)
--(axis cs:7.1208,0.0118400000000003)
--(axis cs:7.0816,0.00942848000000029)
--(axis cs:7.0816,0.0016)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:7.2416,0.001088)
--(axis cs:7.3984,0.001088)
--(axis cs:7.3984,0.0037305088)
--(axis cs:7.3592,0.00488)
--(axis cs:7.3984,0.00602949119999999)
--(axis cs:7.3984,0.0193919999999999)
--(axis cs:7.2416,0.0193919999999999)
--(axis cs:7.2416,0.00602949119999999)
--(axis cs:7.2808,0.00488)
--(axis cs:7.2416,0.0037305088)
--(axis cs:7.2416,0.001088)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:7.6016,0)
--(axis cs:7.7584,0)
--(axis cs:7.7584,0.219712)
--(axis cs:7.7192,0.28)
--(axis cs:7.7584,0.340288)
--(axis cs:7.7584,0.960000000000001)
--(axis cs:7.6016,0.960000000000001)
--(axis cs:7.6016,0.340288)
--(axis cs:7.6408,0.28)
--(axis cs:7.6016,0.219712)
--(axis cs:7.6016,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:7.7616,0)
--(axis cs:7.9184,0)
--(axis cs:7.9184,0.0663968000000001)
--(axis cs:7.8792,0.0880000000000001)
--(axis cs:7.9184,0.1096032)
--(axis cs:7.9184,0.344)
--(axis cs:7.7616,0.344)
--(axis cs:7.7616,0.1096032)
--(axis cs:7.8008,0.0880000000000001)
--(axis cs:7.7616,0.0663968000000001)
--(axis cs:7.7616,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:7.9216,0.00159999999999993)
--(axis cs:8.0784,0.00159999999999993)
--(axis cs:8.0784,0.02366784)
--(axis cs:8.0392,0.0304)
--(axis cs:8.0784,0.03713216)
--(axis cs:8.0784,0.1088)
--(axis cs:7.9216,0.1088)
--(axis cs:7.9216,0.03713216)
--(axis cs:7.9608,0.0304)
--(axis cs:7.9216,0.02366784)
--(axis cs:7.9216,0.00159999999999993)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:8.0816,0.00096)
--(axis cs:8.2384,0.00096)
--(axis cs:8.2384,0.00761049599999985)
--(axis cs:8.1992,0.00959999999999983)
--(axis cs:8.2384,0.0115895039999998)
--(axis cs:8.2384,0.0326399999999998)
--(axis cs:8.0816,0.0326399999999998)
--(axis cs:8.0816,0.0115895039999998)
--(axis cs:8.1208,0.00959999999999983)
--(axis cs:8.0816,0.00761049599999985)
--(axis cs:8.0816,0.00096)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:8.2416,0.00050400000000006)
--(axis cs:8.3984,0.00050400000000006)
--(axis cs:8.3984,0.00270390720000002)
--(axis cs:8.3592,0.00345600000000001)
--(axis cs:8.3984,0.00420809280000001)
--(axis cs:8.3984,0.01248)
--(axis cs:8.2416,0.01248)
--(axis cs:8.2416,0.00420809280000001)
--(axis cs:8.2808,0.00345600000000001)
--(axis cs:8.2416,0.00270390720000002)
--(axis cs:8.2416,0.00050400000000006)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:8.6016,0)
--(axis cs:8.7584,0)
--(axis cs:8.7584,0.289664)
--(axis cs:8.7192,0.36)
--(axis cs:8.7584,0.430336)
--(axis cs:8.7584,1.12)
--(axis cs:8.6016,1.12)
--(axis cs:8.6016,0.430336)
--(axis cs:8.6408,0.36)
--(axis cs:8.6016,0.289664)
--(axis cs:8.6016,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:8.7616,0)
--(axis cs:8.9184,0)
--(axis cs:8.9184,0.0854111999999992)
--(axis cs:8.8792,0.103999999999999)
--(axis cs:8.9184,0.122588799999999)
--(axis cs:8.9184,0.296)
--(axis cs:8.7616,0.296)
--(axis cs:8.7616,0.122588799999999)
--(axis cs:8.8008,0.103999999999999)
--(axis cs:8.7616,0.0854111999999992)
--(axis cs:8.7616,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:8.9216,0)
--(axis cs:9.0784,0)
--(axis cs:9.0784,0.0226707199999999)
--(axis cs:9.0392,0.0287999999999999)
--(axis cs:9.0784,0.0349292799999999)
--(axis cs:9.0784,0.0975999999999999)
--(axis cs:8.9216,0.0975999999999999)
--(axis cs:8.9216,0.0349292799999999)
--(axis cs:8.9608,0.0287999999999999)
--(axis cs:8.9216,0.0226707199999999)
--(axis cs:8.9216,0)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:9.0816,0.00032)
--(axis cs:9.2384,0.00032)
--(axis cs:9.2384,0.00737088000000042)
--(axis cs:9.1992,0.0092800000000004)
--(axis cs:9.2384,0.0111891200000004)
--(axis cs:9.2384,0.0307199999999996)
--(axis cs:9.0816,0.0307199999999996)
--(axis cs:9.0816,0.0111891200000004)
--(axis cs:9.1208,0.0092800000000004)
--(axis cs:9.0816,0.00737088000000042)
--(axis cs:9.0816,0.00032)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:9.2416,0.000192)
--(axis cs:9.3984,0.000192)
--(axis cs:9.3984,0.0025531008000001)
--(axis cs:9.3592,0.00316000000000005)
--(axis cs:9.3984,0.0037668992)
--(axis cs:9.3984,0.0098559999999992)
--(axis cs:9.2416,0.0098559999999992)
--(axis cs:9.2416,0.0037668992)
--(axis cs:9.2808,0.00316000000000005)
--(axis cs:9.2416,0.0025531008000001)
--(axis cs:9.2416,0.000192)
--cycle;
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.3cm}\text{Shots}}
\draw[draw=darkslategray61,fill=steelblue49115161,line width=0.24pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=steelblue49115161,line width=0.24pt}
\addlegendentry{$10^2$}

\draw[draw=darkslategray61,fill=peru22412844,line width=0.24pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=peru22412844,line width=0.24pt}
\addlegendentry{$10^3$}

\draw[draw=darkslategray61,fill=seagreen5814558,line width=0.24pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=seagreen5814558,line width=0.24pt}
\addlegendentry{$10^4$}

\draw[draw=darkslategray61,fill=brown1926061,line width=0.24pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=brown1926061,line width=0.24pt}
\addlegendentry{$10^5$}

\draw[draw=darkslategray61,fill=mediumpurple147113178,line width=0.24pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=mediumpurple147113178,line width=0.24pt}
\addlegendentry{$10^6$}

\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.32 5.8
-0.32 0.04
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.32 23.08
-0.32 44.28
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.3592 0.04
-0.2808 0.04
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.3592 44.28
-0.2808 44.28
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.16 5.984
-0.16 0.00600000000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.16 23.24
-0.16 37.696
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.1992 0.00600000000000001
-0.1208 0.00600000000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.1992 37.696
-0.1208 37.696
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0 6.008
0 0.00499999999999989
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0 23.5792
0 37.5552
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.0392 0.00499999999999989
0.0392 0.00499999999999989
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.0392 37.5552
0.0392 37.5552
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.16 6.04928
0.16 0.00344000000000011
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.16 23.76352
0.16 37.20512
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.1208 0.00344000000000011
0.1992 0.00344000000000011
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.1208 37.20512
0.1992 37.20512
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.32 6.042272
0.32 0.00292399999999993
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.32 23.741632
0.32 37.240064
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.2808 0.00292399999999993
0.3592 0.00292399999999993
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.2808 37.240064
0.3592 37.240064
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.68 2.36
0.68 0.04
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.68 11.92
0.68 26.08
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.6408 0.04
0.7192 0.04
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.6408 26.08
0.7192 26.08
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.68 28.92
0.68 28.48
0.68 35.52
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.84 2.56
0.84 0.00600000000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.84 12.656
0.84 25.664
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.8008 0.00600000000000001
0.8792 0.00600000000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.8008 25.664
0.8792 25.664
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1 2.5552
1 0.001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1 12.7008
1 25.5168
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.9608 0.001
1.0392 0.001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.9608 25.5168
1.0392 25.5168
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.16 2.53632
1.16 0.00222000000000011
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.16 12.75136
1.16 25.552
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.1208 0.00222000000000011
1.1992 0.00222000000000011
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.1208 25.552
1.1992 25.552
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.32 2.551888
1.32 0.00485599999999997
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.32 12.820736
1.32 25.469952
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.2808 0.00485599999999997
1.3592 0.00485599999999997
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.2808 25.469952
1.3592 25.469952
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.68 0.76
1.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.68 5.68
1.68 13
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.6408 0
1.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.6408 13
1.7192 13
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.68 13.52
1.68 13.16
1.68 13.96
1.68 15.48
1.68 16.52
1.68 13.12
1.68 18.88
1.68 13.76
1.68 14.48
1.68 14.12
1.68 19.16
1.68 13.12
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.84 0.856
1.84 0.00800000000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.84 5.992
1.84 13.416
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.8008 0.00800000000000001
1.8792 0.00800000000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.8008 13.416
1.8792 13.416
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.84 15.224
1.84 16.32
1.84 15.936
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2 0.8064
2 0.00140000000000007
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2 5.9024
2 13.4864
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.9608 0.00140000000000007
2.0392 0.00140000000000007
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.9608 13.4864
2.0392 13.4864
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2 14.3664
2 15.4816
2 14.336
2 16.2176
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.16 0.83456
2.16 0.00398000000000009
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.16 5.9984
2.16 13.6496
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.1208 0.00398000000000009
2.1992 0.00398000000000009
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.1208 13.6496
2.1992 13.6496
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.16 14.66784
2.16 16.12672
2.16 14.0384
2.16 15.0592
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.32 0.832576
2.32 0.00449999999999995
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.32 6.039104
2.32 13.579584
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.2808 0.00449999999999995
2.3592 0.00449999999999995
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.2808 13.579584
2.3592 13.579584
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.32 14.6
2.32 16.112896
2.32 14.146752
2.32 15.295872
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.68 0.2
2.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.68 2.88
2.68 6.88
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.6408 0
2.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.6408 6.88
2.7192 6.88
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.68 7.28
2.68 7.96
2.68 6.96
2.68 6.96
2.68 12.36
2.68 7.32
2.68 9.08
2.68 8.04
2.68 7.56
2.68 7.8
2.68 7.44
2.68 7.56
2.68 8.84
2.68 12.44
2.68 7.64
2.68 7.44
2.68 9.6
2.68 7.52
2.68 9.76
2.68 7.52
2.68 8.28
2.68 9.16
2.68 7.24
2.68 8.36
2.68 9.4
2.68 7.8
2.68 11.2
2.68 6.96
2.68 7.08
2.68 10.56
2.68 7.56
2.68 8
2.68 8.16
2.68 8.28
2.68 10
2.68 11.32
2.68 9.44
2.68 9.64
2.68 7.8
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.84 0.176
2.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.84 2.64
2.84 6.312
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.8008 0
2.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.8008 6.312
2.8792 6.312
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.84 7.32
2.84 7.024
2.84 9.608
2.84 6.368
2.84 7.144
2.84 7.608
2.84 6.872
2.84 6.368
2.84 6.464
2.84 8.64
2.84 10.368
2.84 8.208
2.84 6.592
2.84 6.672
2.84 6.792
2.84 6.848
2.84 6.448
2.84 7.136
2.84 6.4
2.84 8.896
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3 0.1488
3 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3 2.7344
3 6.5072
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.9608 0
3.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.9608 6.5072
3.0392 6.5072
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3 6.9104
3 6.7296
3 9.8256
3 9.1952
3 6.6544
3 7.0192
3 6.7328
3 7.2704
3 7.5712
3 9.7344
3 7.4208
3 6.8
3 6.8048
3 7.0736
3 7.2576
3 6.8832
3 6.6416
3 8.6912
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.16 0.14432
3.16 0.00127999999999995
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.16 2.75552
3.16 6.65792
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.1208 0.00127999999999995
3.1992 0.00127999999999995
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.1208 6.65792
3.1992 6.65792
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.16 6.72864
3.16 9.9024
3.16 8.73888
3.16 6.88352
3.16 7.16384
3.16 6.97856
3.16 7.344
3.16 8.07296
3.16 9.79456
3.16 7.23648
3.16 6.90144
3.16 6.68832
3.16 6.83648
3.16 9.35936
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.32 0.142696
3.32 0.00377000000000005
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.32 2.747072
3.32 6.561984
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.2808 0.00377000000000005
3.3592 0.00377000000000005
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.2808 6.561984
3.3592 6.561984
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.32 6.7296
3.32 9.866496
3.32 8.74976
3.32 6.96064
3.32 7.207744
3.32 6.771648
3.32 7.277056
3.32 8.227008
3.32 9.727872
3.32 7.23904
3.32 6.762624
3.32 6.849472
3.32 7.000064
3.32 9.251072
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.68 0.0800000000000001
3.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.68 1.36
3.68 3.24
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.6408 0
3.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.6408 3.24
3.7192 3.24
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.68 3.6
3.68 4.72
3.68 4.76
3.68 3.4
3.68 6.68
3.68 8.24
3.68 4.4
3.68 5.16
3.68 6
3.68 4.68
3.68 4.76
3.68 5.36
3.68 4.6
3.68 4.32
3.68 4.28
3.68 3.8
3.68 6.28
3.68 7.16
3.68 6.24
3.68 6.84
3.68 7.36
3.68 4.88
3.68 4.68
3.68 6.16
3.68 3.6
3.68 3.68
3.68 3.8
3.68 6.12
3.68 4.52
3.68 3.68
3.68 4.16
3.68 5.44
3.68 8
3.68 4.28
3.68 3.68
3.68 3.96
3.68 3.88
3.68 3.6
3.68 6.08
3.68 5.44
3.68 3.6
3.68 7.44
3.68 4.52
3.68 4.16
3.68 3.68
3.68 3.52
3.68 3.32
3.68 5.52
3.68 4.24
3.68 4.08
3.68 4.32
3.68 3.88
3.68 5.08
3.68 5.16
3.68 5.16
3.68 3.32
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.84 0.064
3.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.84 1.08
3.84 2.6
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.8008 0
3.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.8008 2.6
3.8792 2.6
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.84 3.112
3.84 2.608
3.84 2.992
3.84 3.928
3.84 3.096
3.84 3.272
3.84 3.752
3.84 3.976
3.84 2.968
3.84 2.616
3.84 3.192
3.84 2.832
3.84 3.424
3.84 3.456
3.84 5.608
3.84 2.68
3.84 2.904
3.84 4.232
3.84 3.896
3.84 2.744
3.84 3.024
3.84 4.896
3.84 3.896
3.84 3.592
3.84 4.376
3.84 4.608
3.84 3.936
3.84 4.4
3.84 3.04
3.84 3.736
3.84 3.112
3.84 3.528
3.84 2.752
3.84 3.392
3.84 3.912
3.84 5.696
3.84 3
3.84 2.816
3.84 2.872
3.84 2.976
3.84 3.2
3.84 6.464
3.84 4.88
3.84 4.904
3.84 2.728
3.84 3.624
3.84 4.12
3.84 4.544
3.84 4.264
3.84 3.016
3.84 4.144
3.84 3.232
3.84 3.8
3.84 4.248
3.84 2.624
3.84 3.136
3.84 2.616
3.84 3.04
3.84 3.032
3.84 2.808
3.84 3.432
3.84 3.624
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4 0.0496000000000001
4 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4 1.1248
4 2.7216
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.9608 0
4.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.9608 2.7216
4.0392 2.7216
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4 3.3648
4 3.16
4 3.216
4 3.6688
4 5.512
4 3.0976
4 3.1504
4 3.0832
4 3.432
4 4.3568
4 4.0256
4 3.992
4 3.1888
4 4.8688
4 3.7312
4 2.8
4 3.344
4 3.3088
4 2.9824
4 3.3696
4 3.2048
4 3.3232
4 3.1824
4 3.4496
4 2.9968
4 4.9984
4 2.9376
4 2.9248
4 6.6368
4 3.9072
4 4.8208
4 2.8624
4 3.4016
4 3.3824
4 3.6592
4 3.2192
4 3.976
4 3.0416
4 3.632
4 3.6704
4 3.6672
4 2.9104
4 2.8352
4 2.8912
4 4.1472
4 3.4432
4 2.8976
4 3.5632
4 3.488
4 3.496
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.16 0.0488
4.16 0.000819999999999932
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.16 1.08256
4.16 2.62816
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.1208 0.000819999999999932
4.1992 0.000819999999999932
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.1208 2.62816
4.1992 2.62816
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4.16 2.69248
4.16 3.44544
4.16 3.26176
4.16 3.32928
4.16 3.63488
4.16 5.59072
4.16 2.7776
4.16 2.65536
4.16 3.42816
4.16 2.87584
4.16 3.35584
4.16 4.16224
4.16 2.63712
4.16 2.6752
4.16 4.03584
4.16 3.6976
4.16 3.27776
4.16 4.5968
4.16 3.7472
4.16 2.69248
4.16 2.92416
4.16 3.28384
4.16 2.90688
4.16 3.26336
4.16 3.26368
4.16 2.63392
4.16 2.87392
4.16 3.27456
4.16 2.85152
4.16 3.61664
4.16 2.90784
4.16 4.84544
4.16 2.94912
4.16 2.81728
4.16 6.30784
4.16 3.83296
4.16 4.90272
4.16 3.1952
4.16 3.27872
4.16 3.168
4.16 3.49024
4.16 3.3216
4.16 4.32928
4.16 3.05952
4.16 3.25056
4.16 4.02624
4.16 3.3856
4.16 2.93984
4.16 2.9408
4.16 2.74016
4.16 2.64032
4.16 4.24576
4.16 2.76896
4.16 3.18144
4.16 2.9168
4.16 3.0384
4.16 3.50208
4.16 2.90144
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.32 0.049048
4.32 0.000152000000000041
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.32 1.092416
4.32 2.653056
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.2808 0.000152000000000041
4.3592 0.000152000000000041
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.2808 2.653056
4.3592 2.653056
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4.32 2.858944
4.32 3.460288
4.32 3.252096
4.32 3.199296
4.32 3.684672
4.32 5.626944
4.32 3.002496
4.32 2.7488
4.32 3.402944
4.32 2.864576
4.32 3.373952
4.32 4.134144
4.32 4.024448
4.32 3.707648
4.32 3.168448
4.32 4.578368
4.32 3.630976
4.32 2.66624
4.32 2.8336
4.32 3.352256
4.32 2.981248
4.32 3.328192
4.32 3.404736
4.32 2.866176
4.32 3.213888
4.32 2.886144
4.32 3.510656
4.32 2.856128
4.32 4.974016
4.32 2.87616
4.32 2.779584
4.32 6.372864
4.32 4.012096
4.32 4.87296
4.32 3.156544
4.32 3.281856
4.32 3.165568
4.32 3.403392
4.32 3.405888
4.32 4.332544
4.32 3.068352
4.32 3.264832
4.32 4.043456
4.32 3.379648
4.32 2.998592
4.32 2.880384
4.32 2.684224
4.32 2.66464
4.32 4.503552
4.32 2.747712
4.32 3.202752
4.32 2.846208
4.32 3.05472
4.32 3.469696
4.32 2.898496
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.68 0
4.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.68 1.12
4.68 2.8
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.6408 0
4.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.6408 2.8
4.7192 2.8
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4.68 4.08
4.68 2.96
4.68 3.96
4.68 3.6
4.68 4.28
4.68 3
4.68 3.64
4.68 3.32
4.68 5.24
4.68 3.88
4.68 4.6
4.68 3.64
4.68 7.32
4.68 3.52
4.68 2.88
4.68 2.96
4.68 3.6
4.68 4.32
4.68 7.92
4.68 3.16
4.68 3.32
4.68 2.88
4.68 6.36
4.68 4.32
4.68 4.16
4.68 3.52
4.68 6.24
4.68 9.28
4.68 4.88
4.68 4.52
4.68 4.52
4.68 3.08
4.68 3.4
4.68 2.96
4.68 3.6
4.68 5.08
4.68 6.04
4.68 3.52
4.68 3.96
4.68 2.96
4.68 3.88
4.68 3.04
4.68 4.88
4.68 2.88
4.68 6.88
4.68 3.08
4.68 3.08
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.84 0.024
4.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.84 0.472
4.84 1.128
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.8008 0
4.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.8008 1.128
4.8792 1.128
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4.84 1.52
4.84 2.008
4.84 1.464
4.84 1.272
4.84 1.392
4.84 1.328
4.84 1.832
4.84 1.832
4.84 2.568
4.84 1.68
4.84 1.464
4.84 1.664
4.84 1.768
4.84 2.744
4.84 1.48
4.84 2.632
4.84 2.488
4.84 1.408
4.84 1.464
4.84 1.848
4.84 1.416
4.84 2.4
4.84 1.944
4.84 3.224
4.84 2.368
4.84 1.728
4.84 1.488
4.84 1.568
4.84 1.584
4.84 2.712
4.84 1.68
4.84 1.352
4.84 1.352
4.84 1.608
4.84 2.176
4.84 2.536
4.84 1.208
4.84 2.152
4.84 1.984
4.84 1.544
4.84 2.752
4.84 2.56
4.84 2.768
4.84 1.944
4.84 1.296
4.84 3.688
4.84 1.344
4.84 1.488
4.84 3.392
4.84 3.624
4.84 1.224
4.84 1.744
4.84 1.328
4.84 2.16
4.84 1.952
4.84 2.136
4.84 1.216
4.84 1.848
4.84 1.536
4.84 4.288
4.84 1.912
4.84 1.248
4.84 1.376
4.84 2.008
4.84 1.592
4.84 1.272
4.84 3.04
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5 0.0128
5 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5 0.3744
5 0.9152
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.9608 0
5.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.9608 0.9152
5.0392 0.9152
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
5 1.6352
5 1.2256
5 1.0016
5 2.5712
5 1.592
5 1.84
5 1.0144
5 1.9472
5 3.0416
5 1.2912
5 0.9168
5 0.9568
5 1.0096
5 1.8592
5 1.152
5 2.1904
5 0.9424
5 1.8672
5 1.3136
5 2.2128
5 0.9376
5 1.5088
5 1.208
5 1.328
5 1.8576
5 2.3552
5 0.9776
5 2.2544
5 1.224
5 3.0192
5 2.0096
5 0.995200000000001
5 1.264
5 0.9984
5 1.2864
5 2.2176
5 1.944
5 0.9184
5 0.9552
5 1.9856
5 1.9536
5 1.1168
5 1.1536
5 1.0816
5 1.1408
5 3.6736
5 1.9536
5 1.2144
5 1.408
5 1.3424
5 1.1392
5 1.2928
5 1.3648
5 1.1008
5 3.4112
5 1.5392
5 3.0416
5 1.2816
5 1.1376
5 1.0496
5 2.1344
5 1.2704
5 1.1504
5 0.9376
5 1.856
5 3.144
5 1.1216
5 1.6288
5 2.3968
5 0.9696
5 1.6384
5 1.12
5 1.3872
5 1.1376
5 1.4848
5 1.6624
5 0.9168
5 3.008
5 1.432
5 2.016
5 1.5168
5 2.0848
5 1.3168
5 1.0816
5 1.1088
5 1.0384
5 1.3648
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.16 0.00864
5.16 0.00032000000000032
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.16 0.30912
5.16 0.74368
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.1208 0.00032000000000032
5.1992 0.00032000000000032
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.1208 0.74368
5.1992 0.74368
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
5.16 1.61664
5.16 1.05184
5.16 1.30624
5.16 1.06752
5.16 2.7216
5.16 0.83968
5.16 0.77408
5.16 1.59136
5.16 2.14464
5.16 0.85568
5.16 1.85248
5.16 2.98784
5.16 1.21824
5.16 0.89696
5.16 1.10816
5.16 1.28768
5.16 1.2256
5.16 1.35488
5.16 1.5568
5.16 0.88672
5.16 0.81024
5.16 1.42432
5.16 1.72448
5.16 2.21152
5.16 1.11328
5.16 0.78016
5.16 1.56896
5.16 1.2224
5.16 1.46816
5.16 1.49728
5.16 2.55872
5.16 1.2816
5.16 0.88864
5.16 2.328
5.16 0.95456
5.16 3.2144
5.16 1.77728
5.16 0.79296
5.16 1.03296
5.16 1.07776
5.16 0.88992
5.16 1.11744
5.16 1.50656
5.16 2.12864
5.16 2.10784
5.16 0.956480000000001
5.16 0.94496
5.16 1.12992
5.16 0.91104
5.16 1.67008
5.16 1.89024
5.16 0.7648
5.16 1.21472
5.16 1.26368
5.16 1.43552
5.16 1.384
5.16 3.6576
5.16 1.73152
5.16 1.06208
5.16 1.26656
5.16 1.39936
5.16 1.12128
5.16 0.83872
5.16 1.10208
5.16 0.88064
5.16 1.10944
5.16 0.98176
5.16 3.87904
5.16 2.01856
5.16 0.98688
5.16 3.43072
5.16 1.40192
5.16 0.8832
5.16 1.11744
5.16 1.86112
5.16 0.91584
5.16 1.056
5.16 1.45984
5.16 1.12352
5.16 0.77792
5.16 2.1888
5.16 0.8816
5.16 2.888
5.16 1.096
5.16 1.16928
5.16 0.80768
5.16 0.805120000000001
5.16 1.2672
5.16 2.51328
5.16 1.62048
5.16 0.95488
5.16 1.32256
5.16 1.01536
5.16 1.27232
5.16 1.57408
5.16 1.2224
5.16 0.88352
5.16 2.4512
5.16 1.41792
5.16 1.9904
5.16 1.5856
5.16 1.74176
5.16 0.79968
5.16 1.57824
5.16 0.9168
5.16 1.48512
5.16 1.16704
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.32 0.00817599999999974
5.32 0.000127999999999906
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.32 0.309888
5.32 0.760192
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.2808 0.000127999999999906
5.3592 0.000127999999999906
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.2808 0.760192
5.3592 0.760192
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
5.32 1.64928
5.32 1.044416
5.32 1.35168
5.32 1.164672
5.32 2.67936
5.32 0.923136
5.32 1.503936
5.32 2.118976
5.32 0.897664
5.32 1.90304
5.32 2.983936
5.32 1.213248
5.32 0.841984
5.32 1.127744
5.32 1.236864
5.32 1.33472
5.32 1.34656
5.32 1.634112
5.32 0.876864
5.32 1.340416
5.32 1.858304
5.32 2.265856
5.32 1.089344
5.32 0.844864
5.32 1.5376
5.32 1.242816
5.32 1.447488
5.32 1.4704
5.32 2.546176
5.32 1.23296
5.32 0.9328
5.32 2.286976
5.32 0.996288
5.32 0.773056
5.32 3.146496
5.32 1.787584
5.32 0.8112
5.32 0.865664
5.32 1.056256
5.32 0.808256
5.32 1.185472
5.32 1.362304
5.32 2.241472
5.32 2.155904
5.32 0.922624000000001
5.32 0.807104
5.32 0.897728
5.32 1.06368
5.32 0.784192000000001
5.32 1.702464
5.32 1.86176
5.32 0.802944
5.32 1.228448
5.32 1.271424
5.32 1.368896
5.32 1.35488
5.32 3.631744
5.32 1.849344
5.32 1.088256
5.32 1.36256
5.32 1.341248
5.32 1.147776
5.32 0.76832
5.32 0.94272
5.32 1.135296
5.32 0.854464
5.32 1.074816
5.32 1.050816
5.32 3.799296
5.32 1.852032
5.32 0.89536
5.32 3.351616
5.32 1.384128
5.32 0.919872
5.32 1.119808
5.32 1.976448
5.32 0.89952
5.32 1.023808
5.32 1.510016
5.32 1.158336
5.32 2.144512
5.32 0.972992
5.32 2.879296
5.32 1.043008
5.32 1.12896
5.32 1.28544
5.32 2.541696
5.32 1.707584
5.32 0.7936
5.32 0.968192
5.32 1.346624
5.32 1.07776
5.32 1.32672
5.32 1.595072
5.32 1.206144
5.32 0.921216
5.32 2.667648
5.32 1.40288
5.32 2.046528
5.32 1.566144
5.32 1.880448
5.32 0.808128
5.32 1.636608
5.32 0.89536
5.32 1.565184
5.32 1.237312
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.68 0
5.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.68 1.08
5.68 2.6
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.6408 0
5.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.6408 2.6
5.7192 2.6
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
5.68 3.4
5.68 2.8
5.68 2.76
5.68 4.28
5.68 5.64
5.68 3.04
5.68 2.92
5.68 3.88
5.68 2.76
5.68 4.6
5.68 5.72
5.68 3.68
5.68 4.96
5.68 4.36
5.68 4.4
5.68 3.8
5.68 4.16
5.68 4.52
5.68 5.48
5.68 4.44
5.68 3.08
5.68 4.52
5.68 5.44
5.68 2.76
5.68 2.84
5.68 2.96
5.68 6.72
5.68 3.08
5.68 4.52
5.68 4.44
5.68 6.44
5.68 3.04
5.68 2.8
5.68 2.88
5.68 4.8
5.68 3
5.68 4.32
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.84 0.00800000000000001
5.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.84 0.36
5.84 0.88
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.8008 0
5.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.8008 0.88
5.8792 0.88
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
5.84 1.2
5.84 2.776
5.84 1.016
5.84 1.904
5.84 1.648
5.84 1.544
5.84 1.688
5.84 0.904
5.84 1.352
5.84 1.104
5.84 0.96
5.84 1.8
5.84 2.808
5.84 2.088
5.84 1.784
5.84 1.144
5.84 1.376
5.84 0.904
5.84 1.048
5.84 2.2
5.84 1.536
5.84 0.944
5.84 1.576
5.84 1.216
5.84 2.256
5.84 2.8
5.84 1.432
5.84 0.968
5.84 1.416
5.84 0.968
5.84 1.112
5.84 3.968
5.84 1.528
5.84 0.896000000000001
5.84 0.968
5.84 1.28
5.84 1.424
5.84 1
5.84 2.28
5.84 1.208
5.84 0.952
5.84 1.568
5.84 0.968
5.84 0.912
5.84 1.128
5.84 2.496
5.84 1
5.84 1.328
5.84 0.96
5.84 1.336
5.84 5.984
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6 0.0064
6 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6 0.1344
6 0.32
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.9608 0
6.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.9608 0.32
6.0392 0.32
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
6 0.9696
6 0.412800000000001
6 1.6176
6 0.5888
6 0.552
6 0.3376
6 0.8432
6 1.2448
6 0.8208
6 0.496
6 1.6144
6 0.7024
6 0.5648
6 0.473599999999999
6 0.408
6 1.4432
6 0.64
6 0.8704
6 0.715199999999999
6 1.3328
6 1.3936
6 1.2656
6 0.9904
6 0.368
6 0.5136
6 1.6384
6 0.408
6 1.2752
6 0.5968
6 0.497599999999998
6 1.5792
6 0.5824
6 0.336
6 0.6688
6 0.4624
6 0.505599999999999
6 0.796799999999999
6 1.3744
6 1.1216
6 0.4176
6 0.4176
6 0.811199999999999
6 0.6288
6 0.6544
6 0.512
6 0.844799999999999
6 0.4048
6 2.8864
6 1.16
6 0.620799999999999
6 0.8304
6 0.64
6 0.4208
6 0.723199999999999
6 0.5568
6 1.1088
6 1.984
6 0.5088
6 0.4496
6 0.464
6 1.544
6 0.5104
6 0.427199999999999
6 0.640000000000001
6 1.168
6 0.5888
6 0.4064
6 0.592
6 0.488
6 1.0688
6 0.376
6 2.088
6 0.416
6 0.457599999999999
6 1.3152
6 0.4736
6 0.7104
6 0.5696
6 0.3504
6 0.960000000000001
6 0.696
6 1.9584
6 0.952
6 0.448
6 0.8448
6 0.926399999999999
6 0.672000000000001
6 0.4048
6 0.3664
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.16 0.00352
6.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.16 0.0649600000000001
6.16 0.1552
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.1208 0
6.1992 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.1208 0.1552
6.1992 0.1552
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
6.16 0.30272
6.16 0.1648
6.16 0.94272
6.16 0.482559999999999
6.16 1.7552
6.16 0.27136
6.16 0.81888
6.16 1.25504
6.16 0.27904
6.16 0.88672
6.16 1.57792
6.16 0.66528
6.16 0.4496
6.16 0.6224
6.16 1.03808
6.16 0.77568
6.16 0.73856
6.16 0.40992
6.16 1.13312
6.16 1.688
6.16 0.19456
6.16 0.99296
6.16 0.93952
6.16 0.3456
6.16 0.56864
6.16 1.44704
6.16 0.24992
6.16 0.57248
6.16 0.98016
6.16 0.81632
6.16 1.89024
6.16 0.58304
6.16 0.24448
6.16 0.68288
6.16 0.22816
6.16 0.36416
6.16 0.917120000000001
6.16 1.2656
6.16 0.347200000000001
6.16 0.48864
6.16 0.164160000000001
6.16 0.207039999999999
6.16 0.199680000000001
6.16 0.7152
6.16 0.69472
6.16 0.2336
6.16 0.5232
6.16 1.09824
6.16 0.34784
6.16 2.70272
6.16 1.12992
6.16 0.38048
6.16 0.38144
6.16 1.0192
6.16 0.78016
6.16 0.16352
6.16 0.5184
6.16 0.95328
6.16 0.30016
6.16 2.06336
6.16 0.39104
6.16 0.20448
6.16 0.32704
6.16 1.42368
6.16 0.72192
6.16 0.71616
6.16 1.23776
6.16 0.51776
6.16 0.529920000000001
6.16 0.59712
6.16 0.27392
6.16 1.3248
6.16 0.41184
6.16 1.7552
6.16 0.184
6.16 0.387840000000001
6.16 0.810880000000001
6.16 1.23584
6.16 0.6464
6.16 0.21408
6.16 0.75456
6.16 0.47264
6.16 0.988160000000001
6.16 0.55712
6.16 0.531840000000001
6.16 1.55264
6.16 1.06976
6.16 0.38528
6.16 0.80512
6.16 0.81376
6.16 0.1728
6.16 0.776959999999999
6.16 0.21408
6.16 0.50784
6.16 0.34464
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.32 0.00244
6.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.32 0.0493439999999996
6.32 0.11936
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.2808 0
6.3592 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.2808 0.11936
6.3592 0.11936
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
6.32 0.305152
6.32 0.221632
6.32 0.993344
6.32 0.482367999999999
6.32 1.771264
6.32 0.260352
6.32 0.137664
6.32 0.814016
6.32 1.303104
6.32 0.270592
6.32 0.77408
6.32 1.600256
6.32 0.70496
6.32 0.461504
6.32 0.121088
6.32 0.548352
6.32 1.006528
6.32 0.92736
6.32 0.773056
6.32 0.406464
6.32 0.175616
6.32 1.169152
6.32 1.554752
6.32 0.136064
6.32 0.981376
6.32 0.955264
6.32 0.334144
6.32 0.520832
6.32 1.482432
6.32 0.267904
6.32 0.230336
6.32 0.569408
6.32 1.168384
6.32 0.795328
6.32 1.769344
6.32 0.570368
6.32 0.156736
6.32 0.622208
6.32 0.26944
6.32 0.228992
6.32 0.864063999999999
6.32 1.332288
6.32 0.29632
6.32 0.479296
6.32 0.252096
6.32 0.189696
6.32 0.736448
6.32 0.820608
6.32 0.201984
6.32 0.52048
6.32 0.129536
6.32 0.967295999999999
6.32 0.307968
6.32 2.635904
6.32 1.126208
6.32 0.454272
6.32 0.373888000000001
6.32 0.9536
6.32 0.761088
6.32 0.40672
6.32 0.898176
6.32 0.218432
6.32 2.069376
6.32 0.458688
6.32 0.142016
6.32 0.344768
6.32 1.52128
6.32 0.671712
6.32 0.804864
6.32 1.222464
6.32 0.570432
6.32 0.569599999999999
6.32 0.559808
6.32 0.14336
6.32 1.35232
6.32 0.371008
6.32 1.718976
6.32 0.223168
6.32 0.425088000000001
6.32 0.126336
6.32 0.131648
6.32 0.834624
6.32 1.3008
6.32 0.584448
6.32 0.264128
6.32 0.770496
6.32 0.440512
6.32 0.902528
6.32 0.64288
6.32 0.434752
6.32 1.527552
6.32 1.058944
6.32 0.431424
6.32 0.797088
6.32 0.906176
6.32 0.178432
6.32 0.939903999999999
6.32 0.299072
6.32 0.512704
6.32 0.26304
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.68 0
6.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.68 1.08
6.68 2.68
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.6408 0
6.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.6408 2.68
6.7192 2.68
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
6.68 4.52
6.68 7.92
6.68 2.96
6.68 3.28
6.68 2.88
6.68 4.44
6.68 3.16
6.68 3.08
6.68 10.6
6.68 4.44
6.68 4.32
6.68 3.96
6.68 4.52
6.68 3.52
6.68 2.88
6.68 6.28
6.68 3.04
6.68 2.88
6.68 3.64
6.68 2.92
6.68 3.24
6.68 4.16
6.68 2.88
6.68 3.32
6.68 3.24
6.68 2.88
6.68 5.92
6.68 2.88
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.84 0.002
6.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.84 0.328
6.84 0.816
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.8008 0
6.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.8008 0.816
6.8792 0.816
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
6.84 2.352
6.84 0.984
6.84 1.336
6.84 0.952
6.84 1.288
6.84 1.712
6.84 0.904
6.84 1
6.84 1.568
6.84 1.016
6.84 1.176
6.84 0.904
6.84 1.576
6.84 0.960000000000001
6.84 1.352
6.84 1.184
6.84 1.656
6.84 1.672
6.84 0.896
6.84 1.28
6.84 0.832
6.84 1
6.84 0.984
6.84 1
6.84 0.96
6.84 1.152
6.84 2.432
6.84 1.336
6.84 1.472
6.84 0.984
6.84 0.912
6.84 1.104
6.84 1.288
6.84 0.864
6.84 1.04
6.84 1.144
6.84 1.104
6.84 1.192
6.84 0.976
6.84 1.328
6.84 1.176
6.84 0.92
6.84 0.92
6.84 1.088
6.84 1.496
6.84 2.88
6.84 1.224
6.84 1.432
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7 0.0032
7 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7 0.1184
7 0.2832
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.9608 0
7.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.9608 0.2832
7.0392 0.2832
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
7 0.2912
7 0.328
7 1.0208
7 1.1312
7 0.3648
7 0.3088
7 0.3152
7 0.6352
7 0.4384
7 0.3296
7 0.347200000000001
7 0.5664
7 0.3456
7 0.441599999999999
7 0.3216
7 0.3072
7 0.3216
7 0.459199999999999
7 0.635199999999999
7 0.5872
7 0.352
7 0.4768
7 0.504
7 0.552
7 0.3936
7 1.0624
7 0.443200000000001
7 0.472000000000001
7 0.862400000000001
7 0.441599999999999
7 0.352
7 0.4496
7 0.3168
7 0.446400000000001
7 0.4256
7 0.391999999999999
7 0.3024
7 0.4704
7 0.3648
7 0.473599999999999
7 1.7152
7 0.3472
7 0.9136
7 0.3536
7 0.4496
7 0.5632
7 0.456
7 0.8096
7 0.3712
7 0.544
7 1.1152
7 0.8864
7 0.3168
7 0.3072
7 0.296
7 0.3552
7 0.32
7 0.409599999999999
7 0.92
7 0.3504
7 1.1072
7 0.4032
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.16 0.0016
7.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.16 0.04
7.16 0.0975999999999999
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.1208 0
7.1992 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.1208 0.0975999999999999
7.1992 0.0975999999999999
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
7.16 0.805120000000001
7.16 0.96096
7.16 0.14368
7.16 0.20256
7.16 0.35712
7.16 0.104
7.16 0.53792
7.16 0.15328
7.16 0.101760000000001
7.16 0.11424
7.16 0.849920000000001
7.16 0.42944
7.16 0.197760000000001
7.16 0.398400000000001
7.16 0.15264
7.16 0.105919999999999
7.16 0.453440000000001
7.16 0.64288
7.16 0.183680000000001
7.16 0.17728
7.16 0.10752
7.16 0.69792
7.16 0.63392
7.16 1.0048
7.16 0.507199999999999
7.16 0.29664
7.16 1.0032
7.16 0.15424
7.16 0.144
7.16 0.150399999999999
7.16 0.291840000000001
7.16 1.0864
7.16 0.103999999999999
7.16 0.11072
7.16 0.10624
7.16 0.143039999999999
7.16 0.15328
7.16 0.103999999999999
7.16 0.4064
7.16 1.90208
7.16 0.24864
7.16 0.62496
7.16 0.1696
7.16 0.49952
7.16 0.12224
7.16 0.64448
7.16 0.107839999999999
7.16 0.18784
7.16 0.12576
7.16 0.12416
7.16 0.315519999999999
7.16 0.11392
7.16 0.67712
7.16 0.10848
7.16 0.36608
7.16 1.02432
7.16 0.0979200000000002
7.16 0.11776
7.16 0.134399999999999
7.16 0.9184
7.16 0.1392
7.16 0.1984
7.16 0.105919999999999
7.16 0.377599999999999
7.16 0.11872
7.16 0.107839999999999
7.16 0.9344
7.16 1.00896
7.16 0.21312
7.16 0.24864
7.16 0.52256
7.16 0.1296
7.16 0.291840000000001
7.16 0.11168
7.16 0.102080000000001
7.16 0.11424
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.32 0.001088
7.32 3.2000000000032e-05
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.32 0.0193919999999999
7.32 0.046144
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.2808 3.2000000000032e-05
7.3592 3.2000000000032e-05
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.2808 0.046144
7.3592 0.046144
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
7.32 0.0468479999999998
7.32 0.084352
7.32 0.816127999999999
7.32 0.98976
7.32 0.053312
7.32 0.052416
7.32 0.0632319999999993
7.32 0.24128
7.32 0.339968
7.32 0.062208
7.32 0.122432
7.32 0.527744
7.32 0.141568
7.32 0.759040000000001
7.32 0.363776
7.32 0.266624
7.32 0.0821120000000004
7.32 0.0652799999999996
7.32 0.0649599999999992
7.32 0.0481920000000002
7.32 0.518464
7.32 0.561792
7.32 0.719616
7.32 0.654272
7.32 0.0805119999999997
7.32 1.064256
7.32 0.0761599999999998
7.32 0.510656000000001
7.32 0.317824
7.32 1.03712
7.32 0.0815359999999998
7.32 0.0519680000000005
7.32 0.0588160000000002
7.32 0.146304000000001
7.32 1.016
7.32 0.0688000000000004
7.32 0.0701440000000009
7.32 0.0903039999999997
7.32 0.102592
7.32 0.169216
7.32 0.0568960000000001
7.32 0.0643840000000004
7.32 0.497792
7.32 1.78592
7.32 0.208064
7.32 0.0526719999999994
7.32 0.692032
7.32 0.187392
7.32 0.56
7.32 0.0481280000000002
7.32 0.11936
7.32 0.0531199999999998
7.32 0.726464
7.32 0.0885759999999998
7.32 0.217024
7.32 0.164896
7.32 0.0494719999999997
7.32 0.242368000000001
7.32 0.682112
7.32 0.0608639999999996
7.32 0.0523520000000008
7.32 0.0776319999999995
7.32 0.0798079999999999
7.32 0.0562560000000003
7.32 0.359871999999999
7.32 1.1008
7.32 0.0849920000000002
7.32 0.060416
7.32 0.0673919999999999
7.32 0.249535999999999
7.32 0.887744
7.32 0.242304
7.32 0.412416
7.32 0.934656
7.32 1.052096
7.32 0.11264
7.32 0.233536
7.32 0.522048
7.32 0.0495999999999999
7.32 0.055168
7.32 0.253056000000001
7.32 0.0470400000000009
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.68 0
7.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.68 0.960000000000001
7.68 2.4
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.6408 0
7.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.6408 2.4
7.7192 2.4
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
7.68 3.88
7.68 2.52
7.68 3.16
7.68 3.44
7.68 3.36
7.68 3
7.68 3.96
7.68 2.8
7.68 4.2
7.68 5.16
7.68 2.44
7.68 2.96
7.68 2.96
7.68 3.72
7.68 3.64
7.68 4.16
7.68 5.72
7.68 4.8
7.68 2.8
7.68 5.72
7.68 3.08
7.68 2.52
7.68 5.64
7.68 2.76
7.68 3.52
7.68 2.84
7.68 4
7.68 3.16
7.68 3.52
7.68 3.2
7.68 4.44
7.68 2.68
7.68 4.24
7.68 2.84
7.68 3.6
7.68 2.88
7.68 4.24
7.68 4.16
7.68 3.52
7.68 4.16
7.68 3.96
7.68 3.8
7.68 3.64
7.68 2.44
7.68 3.24
7.68 3.52
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.84 0
7.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.84 0.344
7.84 0.856
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.8008 0
7.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.8008 0.856
7.8792 0.856
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
7.84 1.064
7.84 1.008
7.84 1.672
7.84 1.232
7.84 1.568
7.84 0.944
7.84 2.408
7.84 1.168
7.84 0.912000000000001
7.84 1.464
7.84 1.632
7.84 1.16
7.84 2.328
7.84 1.512
7.84 1.216
7.84 1.192
7.84 0.88
7.84 0.984
7.84 1.064
7.84 1.464
7.84 1.832
7.84 1.384
7.84 0.904
7.84 1.128
7.84 0.88
7.84 1.176
7.84 0.96
7.84 1.344
7.84 1.128
7.84 0.968
7.84 1.144
7.84 1.752
7.84 1.104
7.84 1.368
7.84 1.288
7.84 1.864
7.84 0.888
7.84 1.2
7.84 1.936
7.84 0.952
7.84 1.192
7.84 0.928
7.84 1.016
7.84 1.792
7.84 0.896000000000001
7.84 1.16
7.84 1.088
7.84 1.272
7.84 1.32
7.84 1.336
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8 0.00159999999999993
8 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8 0.1088
8 0.268800000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.9608 0
8.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.9608 0.268800000000001
8.0392 0.268800000000001
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
8 0.408
8 0.304
8 0.296
8 0.4496
8 0.412800000000001
8 0.428800000000001
8 0.8592
8 0.3664
8 0.4016
8 0.4368
8 0.464
8 0.2912
8 0.2864
8 0.44
8 0.3136
8 0.3312
8 1.2864
8 0.375999999999999
8 0.664000000000001
8 0.702400000000001
8 0.288
8 0.4816
8 0.3488
8 0.3424
8 0.6768
8 0.475200000000001
8 0.430400000000001
8 0.3136
8 1.1456
8 0.3392
8 0.2832
8 0.428799999999999
8 0.3904
8 0.3616
8 0.2832
8 0.2864
8 0.328
8 0.5408
8 0.2976
8 0.364800000000001
8 0.92
8 0.4928
8 0.494400000000001
8 0.595199999999998
8 0.4352
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.16 0.00096
8.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.16 0.0326399999999998
8.16 0.0800000000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.1208 0
8.1992 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.1208 0.0800000000000001
8.1992 0.0800000000000001
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
8.16 0.256
8.16 0.08928
8.16 0.0880000000000001
8.16 0.0832000000000002
8.16 0.0844800000000001
8.16 0.0809600000000001
8.16 0.11328
8.16 0.0809599999999993
8.16 0.238720000000001
8.16 0.0806399999999998
8.16 0.0803200000000004
8.16 0.0806399999999998
8.16 0.0947200000000006
8.16 0.08352
8.16 0.11232
8.16 0.21984
8.16 0.0940799999999999
8.16 1.08928
8.16 0.121919999999999
8.16 0.234559999999998
8.16 0.91104
8.16 0.10272
8.16 0.0822399999999996
8.16 0.155519999999999
8.16 0.814399999999999
8.16 0.08256
8.16 0.21472
8.16 0.09056
8.16 0.0912000000000006
8.16 0.137919999999999
8.16 0.0819200000000002
8.16 1.16096
8.16 0.17472
8.16 0.20832
8.16 0.112
8.16 0.18048
8.16 0.08352
8.16 0.10592
8.16 0.112959999999999
8.16 0.14784
8.16 0.14784
8.16 0.09056
8.16 0.0848000000000004
8.16 0.149760000000001
8.16 0.0828800000000003
8.16 0.4688
8.16 0.08704
8.16 0.132479999999999
8.16 0.47936
8.16 0.0841599999999998
8.16 0.10976
8.16 0.13792
8.16 0.0902399999999997
8.16 0.167680000000001
8.16 0.60928
8.16 1.01536
8.16 0.10112
8.16 0.0966399999999998
8.16 0.128
8.16 0.14112
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.32 0.00050400000000006
8.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.32 0.01248
8.32 0.0296320000000003
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.2808 0
8.3592 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.2808 0.0296320000000003
8.3592 0.0296320000000003
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
8.32 0.0308159999999997
8.32 0.348416
8.32 0.0460160000000001
8.32 0.0367999999999995
8.32 0.049024
8.32 0.041344
8.32 0.0380800000000008
8.32 0.046208
8.32 0.0487679999999999
8.32 0.242432000000001
8.32 0.0598399999999994
8.32 0.05152
8.32 0.0415999999999999
8.32 0.0380800000000008
8.32 0.0691199999999998
8.32 0.168
8.32 0.1128
8.32 0.950912
8.32 0.033344
8.32 0.0458879999999997
8.32 0.861184
8.32 0.0558080000000007
8.32 0.0575999999999999
8.32 0.0482560000000003
8.32 0.0446720000000003
8.32 0.913600000000001
8.32 0.0738559999999993
8.32 0.046208
8.32 0.0405120000000001
8.32 0.08256
8.32 0.0340480000000003
8.32 1.107328
8.32 0.0685440000000002
8.32 0.0378880000000006
8.32 0.22432
8.32 0.0574079999999997
8.32 0.0610559999999998
8.32 0.0365439999999992
8.32 0.0605440000000002
8.32 0.0323840000000004
8.32 0.0357120000000002
8.32 0.0609280000000005
8.32 0.158848
8.32 0.0489600000000001
8.32 0.0487040000000007
8.32 0.0308799999999998
8.32 0.0463360000000002
8.32 0.525888
8.32 0.0666879999999992
8.32 0.44384
8.32 0.0352639999999997
8.32 0.0496639999999999
8.32 0.0588800000000003
8.32 0.554112
8.32 0.974784
8.32 0.0583679999999998
8.32 0.039712
8.32 0.0513279999999998
8.32 0.0999680000000005
8.32 0.0635519999999996
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.68 0
8.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.68 1.12
8.68 2.8
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.6408 0
8.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.6408 2.8
8.7192 2.8
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
8.68 3.88
8.68 3.36
8.68 4.76
8.68 3.72
8.68 3.08
8.68 3.6
8.68 4.8
8.68 3.16
8.68 3.48
8.68 4.76
8.68 3.24
8.68 3.24
8.68 3.96
8.68 3.16
8.68 3.2
8.68 3.52
8.68 4.08
8.68 3.08
8.68 3.44
8.68 5.72
8.68 2.96
8.68 5.52
8.68 3.52
8.68 3.52
8.68 4.72
8.68 4.8
8.68 5.56
8.68 7.2
8.68 3.24
8.68 3.72
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.84 0
8.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.84 0.296
8.84 0.728
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.8008 0
8.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.8008 0.728
8.8792 0.728
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
8.84 0.936
8.84 1.392
8.84 1.416
8.84 1.144
8.84 1.32
8.84 1.144
8.84 0.776
8.84 1.84
8.84 1.216
8.84 1.896
8.84 1.144
8.84 1.464
8.84 0.824
8.84 1.416
8.84 1.016
8.84 1.128
8.84 1.152
8.84 0.76
8.84 0.784
8.84 0.96
8.84 1
8.84 0.864000000000001
8.84 0.792
8.84 1.144
8.84 0.856
8.84 1.128
8.84 1.048
8.84 1.408
8.84 1
8.84 0.832
8.84 0.808
8.84 1.368
8.84 0.824
8.84 0.888
8.84 1.192
8.84 1.168
8.84 0.768
8.84 1.28
8.84 0.808
8.84 0.992
8.84 0.960000000000001
8.84 1.456
8.84 0.792
8.84 0.872
8.84 0.832000000000001
8.84 1.088
8.84 2.208
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9 0
9 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9 0.0975999999999999
9 0.2416
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.9608 0
9.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.9608 0.2416
9.0392 0.2416
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
9 0.2704
9 0.2608
9 0.2448
9 0.3168
9 0.4368
9 0.656000000000001
9 0.2688
9 0.5008
9 0.3072
9 0.265599999999999
9 0.247999999999999
9 0.395199999999999
9 0.2944
9 0.3632
9 1.1584
9 0.616
9 0.9328
9 0.448
9 0.5088
9 0.460800000000001
9 0.8752
9 0.4704
9 0.283200000000001
9 0.2768
9 0.2592
9 0.32
9 0.332800000000001
9 0.8512
9 0.3024
9 0.4704
9 0.281599999999999
9 0.3568
9 0.3392
9 0.304
9 0.3872
9 0.3264
9 0.4128
9 0.2544
9 0.2448
9 0.5408
9 0.3408
9 0.2768
9 0.2608
9 0.3632
9 0.952
9 0.632
9 0.761600000000001
9 0.3376
9 0.299200000000001
9 0.2448
9 0.4784
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.16 0.00032
9.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.16 0.0307199999999996
9.16 0.0761599999999998
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.1208 0
9.1992 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.1208 0.0761599999999998
9.1992 0.0761599999999998
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
9.16 0.192959999999999
9.16 0.265599999999999
9.16 0.0857600000000005
9.16 0.1184
9.16 0.10784
9.16 0.155519999999999
9.16 0.105599999999999
9.16 0.17376
9.16 0.0790400000000009
9.16 0.0889600000000002
9.16 0.13856
9.16 0.144959999999999
9.16 0.71232
9.16 0.14368
9.16 0.509119999999999
9.16 0.0934400000000002
9.16 0.10016
9.16 0.0880000000000001
9.16 0.135680000000001
9.16 0.558400000000001
9.16 0.0815999999999999
9.16 0.11552
9.16 0.0777599999999996
9.16 0.15776
9.16 0.77952
9.16 0.0777599999999996
9.16 0.1104
9.16 0.159039999999999
9.16 0.16768
9.16 0.1184
9.16 0.11104
9.16 0.10752
9.16 0.0883199999999995
9.16 0.13984
9.16 0.0960000000000001
9.16 0.0991999999999997
9.16 0.0956799999999998
9.16 0.0883199999999995
9.16 0.0784000000000002
9.16 0.15264
9.16 0.0892799999999996
9.16 0.14912
9.16 0.118079999999999
9.16 0.176640000000001
9.16 0.183680000000001
9.16 0.84832
9.16 0.0793599999999994
9.16 0.0934400000000011
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.32 0.000192
9.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.32 0.0098559999999992
9.32 0.0241920000000002
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.2808 0
9.3592 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.2808 0.0241920000000002
9.3592 0.0241920000000002
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
9.32 0.0269440000000003
9.32 0.0321920000000002
9.32 0.0284800000000001
9.32 0.0507519999999992
9.32 0.0286080000000002
9.32 0.0744319999999998
9.32 0.026624
9.32 0.0339840000000002
9.32 0.0255359999999998
9.32 0.0245119999999996
9.32 0.0272640000000006
9.32 0.0252800000000004
9.32 0.0530559999999998
9.32 0.0431360000000001
9.32 0.0735360000000007
9.32 0.772416
9.32 0.0403839999999995
9.32 0.0451200000000007
9.32 0.0415360000000007
9.32 0.437951999999999
9.32 0.0455040000000011
9.32 0.0326400000000007
9.32 0.0499200000000002
9.32 0.0562559999999994
9.32 0.616768
9.32 0.0474239999999995
9.32 0.0247039999999998
9.32 0.0245759999999997
9.32 0.826432
9.32 0.0438399999999994
9.32 0.0529919999999997
9.32 0.038208
9.32 0.0544639999999994
9.32 0.031104
9.32 0.0279680000000004
9.32 0.0501120000000004
9.32 0.0497920000000001
9.32 0.074624
9.32 0.0591360000000005
9.32 0.0451200000000007
9.32 0.0260480000000003
9.32 0.0383999999999993
9.32 0.029312
9.32 0.0321920000000002
9.32 0.0305920000000004
9.32 0.0289919999999997
9.32 0.0615679999999994
9.32 0.0250240000000002
9.32 0.0431359999999996
9.32 0.0482560000000003
9.32 0.0264319999999998
9.32 0.0324480000000005
9.32 0.0332800000000004
9.32 0.0471039999999991
9.32 0.864768
9.32 0.0320640000000001
9.32 0.0508160000000011
9.32 0.0353919999999999
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.3592 10.24
-0.2808 10.24
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.1992 10.656
-0.1208 10.656
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.0392 10.5504
0.0392 10.5504
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.1208 10.49792
0.1992 10.49792
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.2808 10.4792
0.3592 10.4792
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.6408 4.88
0.7192 4.88
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.8008 4.824
0.8792 4.824
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.9608 4.7968
1.0392 4.7968
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.1208 4.7584
1.1992 4.7584
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.2808 4.750048
1.3592 4.750048
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.6408 2.08
1.7192 2.08
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.8008 2.056
1.8792 2.056
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.9608 2.1056
2.0392 2.1056
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.1208 2.0928
2.1992 2.0928
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.2808 2.085504
2.3592 2.085504
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.6408 0.8
2.7192 0.8
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.8008 0.768
2.8792 0.768
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.9608 0.7472
3.0392 0.7472
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.1208 0.72384
3.1992 0.72384
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.2808 0.732736
3.3592 0.732736
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.6408 0.4
3.7192 0.4
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.8008 0.2
3.8792 0.2
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.9608 0.1312
4.0392 0.1312
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.1208 0.12864
4.1992 0.12864
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.2808 0.123392
4.3592 0.123392
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.6408 0.359999999999999
4.7192 0.359999999999999
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.8008 0.128
4.8792 0.128
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.9608 0.0623999999999998
5.0392 0.0623999999999998
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.1208 0.036
5.1992 0.036
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.2808 0.0329759999999999
5.3592 0.0329759999999999
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.6408 0.36
5.7192 0.36
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.8008 0.128
5.8792 0.128
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.9608 0.0384
6.0392 0.0384
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.1208 0.0161600000000002
6.1992 0.0161600000000002
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.2808 0.00915200000000027
6.3592 0.00915200000000027
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.6408 0.32
6.7192 0.32
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.8008 0.104
6.8792 0.104
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.9608 0.032
7.0392 0.032
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.1208 0.0118400000000003
7.1992 0.0118400000000003
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.2808 0.00488
7.3592 0.00488
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.6408 0.28
7.7192 0.28
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.8008 0.0880000000000001
7.8792 0.0880000000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.9608 0.0304
8.0392 0.0304
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.1208 0.00959999999999983
8.1992 0.00959999999999983
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.2808 0.00345600000000001
8.3592 0.00345600000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.6408 0.36
8.7192 0.36
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.8008 0.103999999999999
8.8792 0.103999999999999
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.9608 0.0287999999999999
9.0392 0.0287999999999999
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.1208 0.0092800000000004
9.1992 0.0092800000000004
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.2808 0.00316000000000005
9.3592 0.00316000000000005
};
\end{axis}

\end{tikzpicture}


==> plots/5_no_round.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
axis line style={darkslategray38},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Number of precision qubits},
xmin=-0.5, xmax=9.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Absolute error},
ymin=-0.15, ymax=3.15,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:-0.3984,0.98)
--(axis cs:-0.2416,0.98)
--(axis cs:-0.2416,1.12607643623747)
--(axis cs:-0.2808,1.2)
--(axis cs:-0.2416,1.27392356376253)
--(axis cs:-0.2416,1.72)
--(axis cs:-0.3984,1.72)
--(axis cs:-0.3984,1.27392356376253)
--(axis cs:-0.3592,1.2)
--(axis cs:-0.3984,1.12607643623747)
--(axis cs:-0.3984,0.98)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:-0.2384,0.981)
--(axis cs:-0.0816,0.981)
--(axis cs:-0.0816,1.1197726144256)
--(axis cs:-0.1208,1.19)
--(axis cs:-0.0816,1.2602273855744)
--(axis cs:-0.0816,1.684)
--(axis cs:-0.2384,1.684)
--(axis cs:-0.2384,1.2602273855744)
--(axis cs:-0.1992,1.19)
--(axis cs:-0.2384,1.1197726144256)
--(axis cs:-0.2384,0.981)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:-0.0784,0.9801)
--(axis cs:0.0784,0.9801)
--(axis cs:0.0784,1.09615208894912)
--(axis cs:0.0392,1.1562)
--(axis cs:0.0784,1.21624791105088)
--(axis cs:0.0784,1.5812)
--(axis cs:-0.0784,1.5812)
--(axis cs:-0.0784,1.21624791105088)
--(axis cs:-0.0392,1.1562)
--(axis cs:-0.0784,1.09615208894912)
--(axis cs:-0.0784,0.9801)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:0.0816,0.98185)
--(axis cs:0.2384,0.98185)
--(axis cs:0.2384,1.09706387139669)
--(axis cs:0.1992,1.154)
--(axis cs:0.2384,1.21093612860331)
--(axis cs:0.2384,1.5518)
--(axis cs:0.0816,1.5518)
--(axis cs:0.0816,1.21093612860331)
--(axis cs:0.1208,1.154)
--(axis cs:0.0816,1.09706387139669)
--(axis cs:0.0816,0.98185)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:0.2416,0.984298)
--(axis cs:0.3984,0.984298)
--(axis cs:0.3984,1.09807186576998)
--(axis cs:0.3592,1.153842)
--(axis cs:0.3984,1.20961213423002)
--(axis cs:0.3984,1.542576)
--(axis cs:0.2416,1.542576)
--(axis cs:0.2416,1.20961213423002)
--(axis cs:0.2808,1.153842)
--(axis cs:0.2416,1.09807186576998)
--(axis cs:0.2416,0.984298)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:0.6016,0.4)
--(axis cs:0.7584,0.4)
--(axis cs:0.7584,0.778064041171938)
--(axis cs:0.7192,0.84)
--(axis cs:0.7584,0.901935958828062)
--(axis cs:0.7584,1.02)
--(axis cs:0.6016,1.02)
--(axis cs:0.6016,0.901935958828062)
--(axis cs:0.6408,0.84)
--(axis cs:0.6016,0.778064041171938)
--(axis cs:0.6016,0.4)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:0.7616,0.374)
--(axis cs:0.9184,0.374)
--(axis cs:0.9184,0.821460529236703)
--(axis cs:0.8792,0.88)
--(axis cs:0.9184,0.938539470763297)
--(axis cs:0.9184,0.96)
--(axis cs:0.7616,0.96)
--(axis cs:0.7616,0.938539470763297)
--(axis cs:0.8008,0.88)
--(axis cs:0.7616,0.821460529236703)
--(axis cs:0.7616,0.374)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:0.9216,0.429)
--(axis cs:1.0784,0.429)
--(axis cs:1.0784,0.846845581539709)
--(axis cs:1.0392,0.9006)
--(axis cs:1.0784,0.954354418460291)
--(axis cs:1.0784,0.9671)
--(axis cs:0.9216,0.9671)
--(axis cs:0.9216,0.954354418460291)
--(axis cs:0.9608,0.9006)
--(axis cs:0.9216,0.846845581539709)
--(axis cs:0.9216,0.429)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:1.0816,0.44132)
--(axis cs:1.2384,0.44132)
--(axis cs:1.2384,0.853586450621359)
--(axis cs:1.1992,0.90528)
--(axis cs:1.2384,0.956973549378641)
--(axis cs:1.2384,0.95879)
--(axis cs:1.0816,0.95879)
--(axis cs:1.0816,0.956973549378641)
--(axis cs:1.1208,0.90528)
--(axis cs:1.0816,0.853586450621359)
--(axis cs:1.0816,0.44132)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:1.2416,0.445078)
--(axis cs:1.3984,0.445078)
--(axis cs:1.3984,0.85620910753718)
--(axis cs:1.3592,0.907184)
--(axis cs:1.3984,0.95815889246282)
--(axis cs:1.3984,0.955354)
--(axis cs:1.2416,0.955354)
--(axis cs:1.2416,0.95815889246282)
--(axis cs:1.2808,0.907184)
--(axis cs:1.2416,0.85620910753718)
--(axis cs:1.2416,0.445078)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:1.6016,0.16)
--(axis cs:1.7584,0.16)
--(axis cs:1.7584,0.44405784363917)
--(axis cs:1.7192,0.5)
--(axis cs:1.7584,0.55594215636083)
--(axis cs:1.7584,0.72)
--(axis cs:1.6016,0.72)
--(axis cs:1.6016,0.55594215636083)
--(axis cs:1.6408,0.5)
--(axis cs:1.6016,0.44405784363917)
--(axis cs:1.6016,0.16)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:1.7616,0.078)
--(axis cs:1.9184,0.078)
--(axis cs:1.9184,0.277460529236702)
--(axis cs:1.8792,0.336)
--(axis cs:1.9184,0.394539470763297)
--(axis cs:1.9184,0.664)
--(axis cs:1.7616,0.664)
--(axis cs:1.7616,0.394539470763297)
--(axis cs:1.8008,0.336)
--(axis cs:1.7616,0.277460529236702)
--(axis cs:1.7616,0.078)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:1.9216,0.0606000000000001)
--(axis cs:2.0784,0.0606000000000001)
--(axis cs:2.0784,0.196711303928299)
--(axis cs:2.0392,0.256)
--(axis cs:2.0784,0.315288696071702)
--(axis cs:2.0784,0.6541)
--(axis cs:1.9216,0.6541)
--(axis cs:1.9216,0.315288696071702)
--(axis cs:1.9608,0.256)
--(axis cs:1.9216,0.196711303928299)
--(axis cs:1.9216,0.0606000000000001)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:2.0816,0.05944)
--(axis cs:2.2384,0.05944)
--(axis cs:2.2384,0.19012732871843)
--(axis cs:2.1992,0.24944)
--(axis cs:2.2384,0.308752671281571)
--(axis cs:2.2384,0.65318)
--(axis cs:2.0816,0.65318)
--(axis cs:2.0816,0.308752671281571)
--(axis cs:2.1208,0.24944)
--(axis cs:2.0816,0.19012732871843)
--(axis cs:2.0816,0.05944)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:2.2416,0.062374)
--(axis cs:2.3984,0.062374)
--(axis cs:2.3984,0.193155595640457)
--(axis cs:2.3592,0.251856)
--(axis cs:2.3984,0.310556404359543)
--(axis cs:2.3984,0.649985)
--(axis cs:2.2416,0.649985)
--(axis cs:2.2416,0.310556404359543)
--(axis cs:2.2808,0.251856)
--(axis cs:2.2416,0.193155595640457)
--(axis cs:2.2416,0.062374)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:2.6016,0.04)
--(axis cs:2.7584,0.04)
--(axis cs:2.7584,0.120020658442561)
--(axis cs:2.7192,0.14)
--(axis cs:2.7584,0.159979341557439)
--(axis cs:2.7584,0.24)
--(axis cs:2.6016,0.24)
--(axis cs:2.6016,0.159979341557439)
--(axis cs:2.6408,0.14)
--(axis cs:2.6016,0.120020658442561)
--(axis cs:2.6016,0.04)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:2.7616,0.04)
--(axis cs:2.9184,0.04)
--(axis cs:2.9184,0.0984099160524291)
--(axis cs:2.8792,0.108)
--(axis cs:2.9184,0.117590083947571)
--(axis cs:2.9184,0.136)
--(axis cs:2.7616,0.136)
--(axis cs:2.7616,0.117590083947571)
--(axis cs:2.8008,0.108)
--(axis cs:2.7616,0.0984099160524291)
--(axis cs:2.7616,0.04)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:2.9216,0.0232000000000001)
--(axis cs:3.0784,0.0232000000000001)
--(axis cs:3.0784,0.087000132966076)
--(axis cs:3.0392,0.0968)
--(axis cs:3.0784,0.106599867033924)
--(axis cs:3.0784,0.1213)
--(axis cs:2.9216,0.1213)
--(axis cs:2.9216,0.106599867033924)
--(axis cs:2.9608,0.0968)
--(axis cs:2.9216,0.087000132966076)
--(axis cs:2.9216,0.0232000000000001)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:3.0816,0.0180999999999999)
--(axis cs:3.2384,0.0180999999999999)
--(axis cs:3.2384,0.0747874356122595)
--(axis cs:3.1992,0.0848800000000001)
--(axis cs:3.2384,0.0949725643877406)
--(axis cs:3.2384,0.11913)
--(axis cs:3.0816,0.11913)
--(axis cs:3.0816,0.0949725643877406)
--(axis cs:3.1208,0.0848800000000001)
--(axis cs:3.0816,0.0747874356122595)
--(axis cs:3.0816,0.0180999999999999)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:3.2416,0.019452)
--(axis cs:3.3984,0.019452)
--(axis cs:3.3984,0.0640824043278569)
--(axis cs:3.3592,0.0740479999999999)
--(axis cs:3.3984,0.0840135956721429)
--(axis cs:3.3984,0.119211)
--(axis cs:3.2416,0.119211)
--(axis cs:3.2416,0.0840135956721429)
--(axis cs:3.2808,0.0740479999999999)
--(axis cs:3.2416,0.0640824043278569)
--(axis cs:3.2416,0.019452)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:3.6016,0.02)
--(axis cs:3.7584,0.02)
--(axis cs:3.7584,0.0440165267540485)
--(axis cs:3.7192,0.06)
--(axis cs:3.7584,0.0759834732459515)
--(axis cs:3.7584,0.18)
--(axis cs:3.6016,0.18)
--(axis cs:3.6016,0.0759834732459515)
--(axis cs:3.6408,0.06)
--(axis cs:3.6016,0.0440165267540485)
--(axis cs:3.6016,0.02)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:3.7616,0.022)
--(axis cs:3.9184,0.022)
--(axis cs:3.9184,0.041406817286045)
--(axis cs:3.8792,0.048)
--(axis cs:3.9184,0.054593182713955)
--(axis cs:3.9184,0.088)
--(axis cs:3.7616,0.088)
--(axis cs:3.7616,0.054593182713955)
--(axis cs:3.8008,0.048)
--(axis cs:3.7616,0.041406817286045)
--(axis cs:3.7616,0.022)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:3.9216,0.00930000000000003)
--(axis cs:4.0784,0.00930000000000003)
--(axis cs:4.0784,0.0398043382729377)
--(axis cs:4.0392,0.044)
--(axis cs:4.0784,0.0481956617270623)
--(axis cs:4.0784,0.0513)
--(axis cs:3.9216,0.0513)
--(axis cs:3.9216,0.0481956617270623)
--(axis cs:3.9608,0.044)
--(axis cs:3.9216,0.0398043382729377)
--(axis cs:3.9216,0.00930000000000003)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:4.0816,0.00682000000000007)
--(axis cs:4.2384,0.00682000000000007)
--(axis cs:4.2384,0.0262233186474175)
--(axis cs:4.1992,0.0304000000000002)
--(axis cs:4.2384,0.0345766813525829)
--(axis cs:4.2384,0.04863)
--(axis cs:4.0816,0.04863)
--(axis cs:4.0816,0.0345766813525829)
--(axis cs:4.1208,0.0304000000000002)
--(axis cs:4.0816,0.0262233186474175)
--(axis cs:4.0816,0.00682000000000007)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:4.2416,0.005847)
--(axis cs:4.3984,0.005847)
--(axis cs:4.3984,0.0166855783503163)
--(axis cs:4.3592,0.02092)
--(axis cs:4.3984,0.0251544216496838)
--(axis cs:4.3984,0.048235)
--(axis cs:4.2416,0.048235)
--(axis cs:4.2416,0.0251544216496838)
--(axis cs:4.2808,0.02092)
--(axis cs:4.2416,0.0166855783503163)
--(axis cs:4.2416,0.005847)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:4.6016,0)
--(axis cs:4.7584,0)
--(axis cs:4.7584,-0.0199793415574394)
--(axis cs:4.7192,0)
--(axis cs:4.7584,0.0199793415574394)
--(axis cs:4.7584,0.2)
--(axis cs:4.6016,0.2)
--(axis cs:4.6016,0.0199793415574394)
--(axis cs:4.6408,0)
--(axis cs:4.6016,-0.0199793415574394)
--(axis cs:4.6016,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:4.7616,0)
--(axis cs:4.9184,0)
--(axis cs:4.9184,-0.00149431892829585)
--(axis cs:4.8792,0.004)
--(axis cs:4.9184,0.00949431892829585)
--(axis cs:4.9184,0.055)
--(axis cs:4.7616,0.055)
--(axis cs:4.7616,0.00949431892829585)
--(axis cs:4.8008,0.004)
--(axis cs:4.7616,-0.00149431892829585)
--(axis cs:4.7616,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:4.9216,0.0016)
--(axis cs:5.0784,0.0016)
--(axis cs:5.0784,0.00100206584425607)
--(axis cs:5.0392,0.003)
--(axis cs:5.0784,0.00499793415574393)
--(axis cs:5.0784,0.0215999999999998)
--(axis cs:4.9216,0.0215999999999998)
--(axis cs:4.9216,0.00499793415574393)
--(axis cs:4.9608,0.003)
--(axis cs:4.9216,0.00100206584425607)
--(axis cs:4.9216,0.0016)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:5.0816,0.00169)
--(axis cs:5.2384,0.00169)
--(axis cs:5.2384,0.00183749890138785)
--(axis cs:5.1992,0.00232)
--(axis cs:5.2384,0.00280250109861215)
--(axis cs:5.2384,0.00651999999999991)
--(axis cs:5.0816,0.00651999999999991)
--(axis cs:5.0816,0.00280250109861215)
--(axis cs:5.1208,0.00232)
--(axis cs:5.0816,0.00183749890138785)
--(axis cs:5.0816,0.00169)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:5.2416,0.00125800000000007)
--(axis cs:5.3984,0.00125800000000007)
--(axis cs:5.3984,0.00160078737207403)
--(axis cs:5.3592,0.001782)
--(axis cs:5.3984,0.00196321262792597)
--(axis cs:5.3984,0.003072)
--(axis cs:5.2416,0.003072)
--(axis cs:5.2416,0.00196321262792597)
--(axis cs:5.2808,0.001782)
--(axis cs:5.2416,0.00160078737207403)
--(axis cs:5.2416,0.00125800000000007)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:5.6016,0)
--(axis cs:5.7584,0)
--(axis cs:5.7584,-0.0159834732459516)
--(axis cs:5.7192,0)
--(axis cs:5.7584,0.0159834732459516)
--(axis cs:5.7584,0.16)
--(axis cs:5.6016,0.16)
--(axis cs:5.6016,0.0159834732459516)
--(axis cs:5.6408,0)
--(axis cs:5.6016,-0.0159834732459516)
--(axis cs:5.6016,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:5.7616,0)
--(axis cs:5.9184,0)
--(axis cs:5.9184,-0.00279297612952941)
--(axis cs:5.8792,0.004)
--(axis cs:5.9184,0.0107929761295294)
--(axis cs:5.9184,0.0680000000000001)
--(axis cs:5.7616,0.0680000000000001)
--(axis cs:5.7616,0.0107929761295294)
--(axis cs:5.8008,0.004)
--(axis cs:5.7616,-0.00279297612952941)
--(axis cs:5.7616,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:5.9216,0.0008)
--(axis cs:6.0784,0.0008)
--(axis cs:6.0784,0.000801652675404854)
--(axis cs:6.0392,0.0024)
--(axis cs:6.0784,0.00399834732459515)
--(axis cs:6.0784,0.0167999999999999)
--(axis cs:5.9216,0.0167999999999999)
--(axis cs:5.9216,0.00399834732459515)
--(axis cs:5.9608,0.0024)
--(axis cs:5.9216,0.000801652675404854)
--(axis cs:5.9216,0.0008)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:6.0816,0.00117)
--(axis cs:6.2384,0.00117)
--(axis cs:6.2384,0.00113747824294527)
--(axis cs:6.1992,0.0016)
--(axis cs:6.2384,0.00206252175705473)
--(axis cs:6.2384,0.00580000000000003)
--(axis cs:6.0816,0.00580000000000003)
--(axis cs:6.0816,0.00206252175705473)
--(axis cs:6.1208,0.0016)
--(axis cs:6.0816,0.00113747824294527)
--(axis cs:6.0816,0.00117)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:6.2416,0.000831999999999999)
--(axis cs:6.3984,0.000831999999999999)
--(axis cs:6.3984,0.00120789243339245)
--(axis cs:6.3592,0.001394)
--(axis cs:6.3984,0.00158010756660755)
--(axis cs:6.3984,0.002695)
--(axis cs:6.2416,0.002695)
--(axis cs:6.2416,0.00158010756660755)
--(axis cs:6.2808,0.001394)
--(axis cs:6.2416,0.00120789243339245)
--(axis cs:6.2416,0.000831999999999999)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:6.6016,0)
--(axis cs:6.7584,0)
--(axis cs:6.7584,-0.0199793415574394)
--(axis cs:6.7192,0)
--(axis cs:6.7584,0.0199793415574394)
--(axis cs:6.7584,0.2)
--(axis cs:6.6016,0.2)
--(axis cs:6.6016,0.0199793415574394)
--(axis cs:6.6408,0)
--(axis cs:6.6016,-0.0199793415574394)
--(axis cs:6.6016,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:6.7616,0)
--(axis cs:6.9184,0)
--(axis cs:6.9184,-0.00299483538935985)
--(axis cs:6.8792,0.002)
--(axis cs:6.9184,0.00699483538935985)
--(axis cs:6.9184,0.05)
--(axis cs:6.7616,0.05)
--(axis cs:6.7616,0.00699483538935985)
--(axis cs:6.8008,0.002)
--(axis cs:6.7616,-0.00299483538935985)
--(axis cs:6.7616,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:6.9216,0.0004)
--(axis cs:7.0784,0.0004)
--(axis cs:7.0784,1.65267540484944e-06)
--(axis cs:7.0392,0.0016)
--(axis cs:7.0784,0.00319834732459515)
--(axis cs:7.0784,0.0164)
--(axis cs:6.9216,0.0164)
--(axis cs:6.9216,0.00319834732459515)
--(axis cs:6.9608,0.0016)
--(axis cs:6.9216,1.65267540484944e-06)
--(axis cs:6.9216,0.0004)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:7.0816,0.00065)
--(axis cs:7.2384,0.00065)
--(axis cs:7.2384,0.000549527823207424)
--(axis cs:7.1992,0.00106)
--(axis cs:7.2384,0.00157047217679258)
--(axis cs:7.2384,0.00575999999999999)
--(axis cs:7.0816,0.00575999999999999)
--(axis cs:7.0816,0.00157047217679258)
--(axis cs:7.1208,0.00106)
--(axis cs:7.0816,0.000549527823207424)
--(axis cs:7.0816,0.00065)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:7.2416,0.000665999999999999)
--(axis cs:7.3984,0.000665999999999999)
--(axis cs:7.3984,0.000643948947370873)
--(axis cs:7.3592,0.000788000000000011)
--(axis cs:7.3984,0.000932051052629149)
--(axis cs:7.3984,0.002108)
--(axis cs:7.2416,0.002108)
--(axis cs:7.2416,0.000932051052629149)
--(axis cs:7.2808,0.000788000000000011)
--(axis cs:7.2416,0.000643948947370873)
--(axis cs:7.2416,0.000665999999999999)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:7.6016,0)
--(axis cs:7.7584,0)
--(axis cs:7.7584,-0.0199793415574394)
--(axis cs:7.7192,0)
--(axis cs:7.7584,0.0199793415574394)
--(axis cs:7.7584,0.2)
--(axis cs:7.6016,0.2)
--(axis cs:7.6016,0.0199793415574394)
--(axis cs:7.6408,0)
--(axis cs:7.6016,-0.0199793415574394)
--(axis cs:7.6016,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:7.7616,0)
--(axis cs:7.9184,0)
--(axis cs:7.9184,-0.007092666252891)
--(axis cs:7.8792,0)
--(axis cs:7.9184,0.007092666252891)
--(axis cs:7.9184,0.071)
--(axis cs:7.7616,0.071)
--(axis cs:7.7616,0.007092666252891)
--(axis cs:7.8008,0)
--(axis cs:7.7616,-0.007092666252891)
--(axis cs:7.7616,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:7.9216,0)
--(axis cs:8.0784,0)
--(axis cs:8.0784,-0.00199772757131836)
--(axis cs:8.0392,0.0002)
--(axis cs:8.0784,0.00239772757131836)
--(axis cs:8.0784,0.0220000000000002)
--(axis cs:7.9216,0.0220000000000002)
--(axis cs:7.9216,0.00239772757131836)
--(axis cs:7.9608,0.0002)
--(axis cs:7.9216,-0.00199772757131836)
--(axis cs:7.9216,0)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:8.0816,0)
--(axis cs:8.2384,0)
--(axis cs:8.2384,-0.00053935958828062)
--(axis cs:8.1992,8e-05)
--(axis cs:8.2384,0.00069935958828062)
--(axis cs:8.2384,0.00619999999999998)
--(axis cs:8.0816,0.00619999999999998)
--(axis cs:8.0816,0.00069935958828062)
--(axis cs:8.1208,8e-05)
--(axis cs:8.0816,-0.00053935958828062)
--(axis cs:8.0816,0)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:8.2416,1.6e-05)
--(axis cs:8.3984,1.6e-05)
--(axis cs:8.3984,-0.000200950859182718)
--(axis cs:8.3592,4e-05)
--(axis cs:8.3984,0.000280950859182718)
--(axis cs:8.3984,0.00242799999999999)
--(axis cs:8.2416,0.00242799999999999)
--(axis cs:8.2416,0.000280950859182718)
--(axis cs:8.2808,4e-05)
--(axis cs:8.2416,-0.000200950859182718)
--(axis cs:8.2416,1.6e-05)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.48pt]
(axis cs:8.6016,0)
--(axis cs:8.7584,0)
--(axis cs:8.7584,-0.0179814074016955)
--(axis cs:8.7192,0)
--(axis cs:8.7584,0.0179814074016955)
--(axis cs:8.7584,0.18)
--(axis cs:8.6016,0.18)
--(axis cs:8.6016,0.0179814074016955)
--(axis cs:8.6408,0)
--(axis cs:8.6016,-0.0179814074016955)
--(axis cs:8.6016,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, line width=0.48pt]
(axis cs:8.7616,0)
--(axis cs:8.9184,0)
--(axis cs:8.9184,-0.00559421563608304)
--(axis cs:8.8792,0)
--(axis cs:8.9184,0.00559421563608304)
--(axis cs:8.9184,0.056)
--(axis cs:8.7616,0.056)
--(axis cs:8.7616,0.00559421563608304)
--(axis cs:8.8008,0)
--(axis cs:8.7616,-0.00559421563608304)
--(axis cs:8.7616,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, line width=0.48pt]
(axis cs:8.9216,0)
--(axis cs:9.0784,0)
--(axis cs:9.0784,-0.00163830600771003)
--(axis cs:9.0392,0)
--(axis cs:9.0784,0.00163830600771003)
--(axis cs:9.0784,0.0164)
--(axis cs:8.9216,0.0164)
--(axis cs:8.9216,0.00163830600771003)
--(axis cs:8.9608,0)
--(axis cs:8.9216,-0.00163830600771003)
--(axis cs:8.9216,0)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, line width=0.48pt]
(axis cs:9.0816,0)
--(axis cs:9.2384,0)
--(axis cs:9.2384,-0.000559380246723172)
--(axis cs:9.1992,4e-05)
--(axis cs:9.2384,0.000639380246723172)
--(axis cs:9.2384,0.00599999999999989)
--(axis cs:9.0816,0.00599999999999989)
--(axis cs:9.0816,0.000639380246723172)
--(axis cs:9.1208,4e-05)
--(axis cs:9.0816,-0.000559380246723172)
--(axis cs:9.0816,0)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, line width=0.48pt]
(axis cs:9.2416,8e-06)
--(axis cs:9.3984,8e-06)
--(axis cs:9.3984,-0.000151618412289897)
--(axis cs:9.3592,2.4e-05)
--(axis cs:9.3984,0.000199618412289897)
--(axis cs:9.3984,0.00176600000000005)
--(axis cs:9.2416,0.00176600000000005)
--(axis cs:9.2416,0.000199618412289897)
--(axis cs:9.2808,2.4e-05)
--(axis cs:9.2416,-0.000151618412289897)
--(axis cs:9.2416,8e-06)
--cycle;
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.3cm}\text{Shots}}
\draw[draw=darkslategray61,fill=steelblue49115161,line width=0.24pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=steelblue49115161,line width=0.24pt}
\addlegendentry{$10^2$}

\draw[draw=darkslategray61,fill=peru22412844,line width=0.24pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=peru22412844,line width=0.24pt}
\addlegendentry{$10^3$}

\draw[draw=darkslategray61,fill=seagreen5814558,line width=0.24pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=seagreen5814558,line width=0.24pt}
\addlegendentry{$10^4$}

\draw[draw=darkslategray61,fill=brown1926061,line width=0.24pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=brown1926061,line width=0.24pt}
\addlegendentry{$10^5$}

\draw[draw=darkslategray61,fill=mediumpurple147113178,line width=0.24pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=mediumpurple147113178,line width=0.24pt}
\addlegendentry{$10^6$}

\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.32 0.98
-0.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.32 1.72
-0.32 2.76
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.3592 0
-0.2808 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.3592 2.76
-0.2808 2.76
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
-0.32 2.88
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.16 0.981
-0.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.16 1.684
-0.16 2.364
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.1992 0
-0.1208 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.1992 2.364
-0.1208 2.364
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
-0.16 2.98
-0.16 2.98
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0 0.9801
0 0.6824
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0 1.5812
0 2.2856
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.0392 0.6824
0.0392 0.6824
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.0392 2.2856
0.0392 2.2856
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0 0.0185999999999999
0 0.00099999999999989
0 0.000599999999999934
0 0.00259999999999994
0 0.00319999999999998
0 0.00819999999999999
0 0.0117999999999999
0 0.00839999999999996
0 0.0187999999999999
0 0
0 0.0296000000000001
0 2.9728
0 2.9336
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.16 0.98185
0.16 0.78208
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.16 1.5518
0.16 2.27704
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.1208 0.78208
0.1992 0.78208
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.1208 2.27704
0.1992 2.27704
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.16 0.00649999999999995
0.16 0.00346000000000002
0.16 0.000720000000000054
0.16 1.9999999999909e-05
0.16 0.00531999999999999
0.16 0.00156000000000001
0.16 0.000380000000000047
0.16 0.01078
0.16 0.00845999999999991
0.16 0
0.16 0.00140000000000007
0.16 2.94736
0.16 2.93952
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.32 0.984298
0.32 0.80184
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.32 1.542576
0.32 2.265424
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.2808 0.80184
0.3592 0.80184
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.2808 2.265424
0.3592 2.265424
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.32 0.00450799999999996
0.32 0.00596799999999997
0.32 0.00616400000000006
0.32 0.00669800000000009
0.32 0.00431599999999999
0.32 0.00429400000000002
0.32 0.00609799999999994
0.32 0.00468599999999997
0.32 0.0041739999999999
0.32 0
0.32 0.00480799999999992
0.32 2.947732
0.32 2.946776
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.68 0.4
0.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.68 1.02
0.68 1.88
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.6408 0
0.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.6408 1.88
0.7192 1.88
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.68 2.28
0.68 1.96
0.68 2.84
0.68 1.96
0.68 2.72
0.68 2.04
0.68 2.04
0.68 2.48
0.68 1.96
0.68 2.12
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.84 0.374
0.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.84 0.96
0.84 1.832
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.8008 0
0.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.8008 1.832
0.8792 1.832
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.84 1.992
0.84 1.864
0.84 1.904
0.84 2.652
0.84 1.88
0.84 1.854
0.84 2.676
0.84 1.88
0.84 1.848
0.84 1.96
0.84 1.96
0.84 1.896
0.84 1.928
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1 0.429
1 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1 0.9671
1 1.7624
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.9608 0
1.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.9608 1.7624
1.0392 1.7624
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1 1.8056
1 1.805
1 1.7904
1 1.872
1 1.8168
1 1.8144
1 1.8118
1 2.7192
1 1.8058
1 1.868
1 1.8368
1 1.8408
1 1.8128
1 1.811
1 2.7188
1 1.8168
1 1.7744
1 1.8272
1 1.7954
1 1.8064
1 1.8824
1 1.7992
1 1.8408
1 1.7864
1 1.7986
1 1.8114
1 1.7848
1 1.7986
1 1.8056
1 1.8796
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.16 0.44132
1.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.16 0.95879
1.16 1.15992
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.1208 0
1.1992 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.1208 1.15992
1.1992 1.15992
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.16 1.81592
1.16 1.84024
1.16 1.80866
1.16 1.84016
1.16 1.8164
1.16 1.8228
1.16 1.81224
1.16 1.80812
1.16 2.7124
1.16 1.80742
1.16 1.8612
1.16 1.83192
1.16 1.83008
1.16 1.80734
1.16 1.80646
1.16 2.71116
1.16 1.80944
1.16 1.84384
1.16 1.81528
1.16 1.80842
1.16 1.80738
1.16 1.8774
1.16 1.83168
1.16 1.82792
1.16 1.8204
1.16 1.80932
1.16 1.80942
1.16 1.83472
1.16 1.8068
1.16 1.8058
1.16 1.89072
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.32 0.445078
1.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.32 0.955354
1.32 1.155368
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.2808 0
1.3592 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.2808 1.155368
1.3592 1.155368
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.32 1.822312
1.32 1.826336
1.32 1.806708
1.32 1.818896
1.32 1.8186
1.32 1.81616
1.32 1.824632
1.32 1.806912
1.32 2.714212
1.32 1.807088
1.32 1.863236
1.32 1.8316
1.32 1.821936
1.32 1.807506
1.32 1.808438
1.32 2.712688
1.32 1.82728
1.32 1.823384
1.32 1.823264
1.32 1.806994
1.32 1.806582
1.32 1.887216
1.32 1.819232
1.32 1.819688
1.32 1.82328
1.32 1.806132
1.32 1.807932
1.32 1.812648
1.32 1.80728
1.32 1.807688
1.32 1.884972
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.68 0.16
1.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.68 0.72
1.68 1.48
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.6408 0
1.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.6408 1.48
1.7192 1.48
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.68 1.56
1.68 1.64
1.68 2.04
1.68 1.8
1.68 1.8
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.84 0.078
1.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.84 0.664
1.84 1.52
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.8008 0
1.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.8008 1.52
1.8792 1.52
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.84 1.924
1.84 1.984
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2 0.0606000000000001
2 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2 0.6541
2 1.3688
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.9608 0
2.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.9608 1.3688
2.0392 1.3688
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2 1.9272
2 1.9556
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.16 0.05944
2.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.16 0.65318
2.16 1.32064
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.1208 0
2.1992 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.1208 1.32064
2.1992 1.32064
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.16 1.93448
2.16 1.9434
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.32 0.062374
2.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.32 0.649985
2.32 1.313928
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.2808 0
2.3592 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.2808 1.313928
2.3592 1.313928
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.32 1.935136
2.32 1.936804
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.68 0.04
2.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.68 0.24
2.68 0.52
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.6408 0
2.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.6408 0.52
2.7192 0.52
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.68 0.6
2.68 0.6
2.68 0.56
2.68 0.8
2.68 0.76
2.68 0.68
2.68 0.64
2.68 0.64
2.68 0.92
2.68 0.56
2.68 0.84
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.84 0.04
2.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.84 0.136
2.84 0.28
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.8008 0
2.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.8008 0.28
2.8792 0.28
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.84 0.488
2.84 0.512
2.84 0.392
2.84 0.34
2.84 0.328
2.84 0.344
2.84 0.304
2.84 0.536
2.84 0.3
2.84 0.44
2.84 0.288
2.84 0.4
2.84 0.304
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3 0.0232000000000001
3 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3 0.1213
3 0.2656
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.9608 0
3.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.9608 0.2656
3.0392 0.2656
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3 0.2824
3 0.3584
3 0.3452
3 0.276
3 0.2808
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.16 0.0180999999999999
3.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.16 0.11913
3.16 0.25656
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.1208 0
3.1992 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.1208 0.25656
3.1992 0.25656
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.16 0.3572
3.16 0.3506
3.16 0.27936
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.32 0.019452
3.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.32 0.119211
3.32 0.248232
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.2808 0
3.3592 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.2808 0.248232
3.3592 0.248232
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.32 0.3521
3.32 0.350896
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.68 0.02
3.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.68 0.18
3.68 0.4
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.6408 0
3.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.6408 0.4
3.7192 0.4
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.68 0.6
3.68 0.48
3.68 0.76
3.68 0.76
3.68 0.8
3.68 0.68
3.68 0.68
3.68 0.44
3.68 0.44
3.68 0.76
3.68 0.56
3.68 0.88
3.68 0.44
3.68 0.48
3.68 0.56
3.68 0.64
3.68 1.16
3.68 0.44
3.68 0.44
3.68 0.84
3.68 0.6
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.84 0.022
3.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.84 0.088
3.84 0.184
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.8008 0
3.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.8008 0.184
3.8792 0.184
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.84 0.2
3.84 0.216
3.84 0.208
3.84 0.216
3.84 0.24
3.84 0.264
3.84 0.232
3.84 0.208
3.84 0.288
3.84 0.256
3.84 0.336
3.84 0.256
3.84 0.328
3.84 0.352
3.84 0.272
3.84 0.296
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4 0.00930000000000003
4 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4 0.0513
4 0.1128
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.9608 0
4.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.9608 0.1128
4.0392 0.1128
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4 0.1484
4 0.128
4 0.1352
4 0.1436
4 0.1712
4 0.2224
4 0.1336
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.16 0.00682000000000007
4.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.16 0.04863
4.16 0.10312
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.1208 0
4.1992 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.1208 0.10312
4.1992 0.10312
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4.16 0.11864
4.16 0.1404
4.16 0.1452
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.32 0.005847
4.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.32 0.048235
4.32 0.101128
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.2808 0
4.3592 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.2808 0.101128
4.3592 0.101128
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4.32 0.142616
4.32 0.142692
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.68 0
4.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.68 0.2
4.68 0.48
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.6408 0
4.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.6408 0.48
4.7192 0.48
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4.68 0.76
4.68 0.96
4.68 0.56
4.68 0.56
4.68 0.56
4.68 1.2
4.68 0.52
4.68 0.68
4.68 0.76
4.68 0.56
4.68 0.52
4.68 0.56
4.68 0.56
4.68 0.6
4.68 0.68
4.68 0.68
4.68 1.04
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.84 0
4.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.84 0.055
4.84 0.136
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.8008 0
4.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.8008 0.136
4.8792 0.136
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4.84 0.232
4.84 0.216
4.84 0.192
4.84 0.288
4.84 0.168
4.84 0.144
4.84 0.24
4.84 0.144
4.84 0.144
4.84 0.192
4.84 0.176
4.84 0.216
4.84 0.224
4.84 0.248
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5 0.0016
5 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5 0.0215999999999998
5 0.0511999999999999
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.9608 0
5.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.9608 0.0511999999999999
5.0392 0.0511999999999999
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
5 0.0536000000000003
5 0.0615999999999999
5 0.0583999999999998
5 0.0695999999999999
5 0.0519999999999999
5 0.0584
5 0.0768
5 0.0544
5 0.0688
5 0.0735999999999999
5 0.0695999999999999
5 0.0728
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.16 0.00169
5.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.16 0.00651999999999991
5.16 0.0135999999999998
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.1208 0
5.1992 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.1208 0.0135999999999998
5.1992 0.0135999999999998
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
5.16 0.0167199999999998
5.16 0.03328
5.16 0.0214400000000001
5.16 0.0259200000000002
5.16 0.0170400000000002
5.16 0.0139999999999998
5.16 0.0180800000000003
5.16 0.0286400000000002
5.16 0.0293600000000001
5.16 0.0244
5.16 0.0163199999999999
5.16 0.0192000000000001
5.16 0.0159199999999999
5.16 0.0169600000000001
5.16 0.0171199999999998
5.16 0.0148799999999998
5.16 0.0163199999999999
5.16 0.0233599999999998
5.16 0.0237600000000002
5.16 0.02136
5.16 0.01864
5.16 0.0153599999999999
5.16 0.0140799999999999
5.16 0.02216
5.16 0.0147199999999996
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.32 0.00125800000000007
5.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.32 0.003072
5.32 0.00576800000000022
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.2808 0
5.3592 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.2808 0.00576800000000022
5.3592 0.00576800000000022
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
5.32 0.00658
5.32 0.00617599999999996
5.32 0.0110160000000001
5.32 0.00886399999999998
5.32 0.00595200000000018
5.32 0.00604000000000005
5.32 0.007104
5.32 0.00602400000000003
5.32 0.0102799999999998
5.32 0.00593600000000016
5.32 0.0089999999999999
5.32 0.00723200000000013
5.32 0.00750399999999996
5.32 0.00901599999999991
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.68 0
5.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.68 0.16
5.68 0.4
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.6408 0
5.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.6408 0.4
5.7192 0.4
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
5.68 0.44
5.68 0.64
5.68 0.44
5.68 0.72
5.68 0.76
5.68 0.64
5.68 0.44
5.68 0.88
5.68 0.44
5.68 0.6
5.68 0.72
5.68 0.76
5.68 0.48
5.68 0.44
5.68 0.44
5.68 0.44
5.68 0.48
5.68 0.56
5.68 1
5.68 0.84
5.68 0.44
5.68 0.76
5.68 0.6
5.68 0.72
5.68 0.48
5.68 0.44
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.84 0
5.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.84 0.0680000000000001
5.84 0.168
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.8008 0
5.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.8008 0.168
5.8792 0.168
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
5.84 0.2
5.84 0.192
5.84 0.192
5.84 0.176
5.84 0.184
5.84 0.216
5.84 0.184
5.84 0.232
5.84 0.288
5.84 0.224
5.84 0.176
5.84 0.256
5.84 0.296
5.84 0.248
5.84 0.224
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6 0.0008
6 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6 0.0167999999999999
6 0.0392000000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.9608 0
6.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.9608 0.0392000000000001
6.0392 0.0392000000000001
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
6 0.0424000000000002
6 0.0728
6 0.0584
6 0.0663999999999998
6 0.0888
6 0.0575999999999999
6 0.0751999999999997
6 0.0415999999999999
6 0.0448
6 0.0551999999999999
6 0.0568
6 0.048
6 0.0680000000000001
6 0.0760000000000001
6 0.0535999999999999
6 0.0703999999999998
6 0.0511999999999997
6 0.1048
6 0.0568
6 0.0648
6 0.056
6 0.0511999999999999
6 0.0455999999999999
6 0.0535999999999999
6 0.0655999999999999
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.16 0.00117
6.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.16 0.00580000000000003
6.16 0.0127200000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.1208 0
6.1992 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.1208 0.0127200000000001
6.1992 0.0127200000000001
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
6.16 0.0129600000000001
6.16 0.02088
6.16 0.0179200000000002
6.16 0.0249600000000001
6.16 0.0211199999999998
6.16 0.0153599999999998
6.16 0.0139999999999998
6.16 0.0206400000000002
6.16 0.0130400000000002
6.16 0.0152000000000001
6.16 0.02616
6.16 0.0131199999999998
6.16 0.0284
6.16 0.0132000000000003
6.16 0.0130399999999999
6.16 0.0148799999999998
6.16 0.01912
6.16 0.01464
6.16 0.01336
6.16 0.0139199999999997
6.16 0.0207199999999998
6.16 0.01376
6.16 0.01816
6.16 0.0183199999999999
6.16 0.01776
6.16 0.018
6.16 0.01288
6.16 0.0229600000000003
6.16 0.0210400000000002
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.32 0.000831999999999999
6.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.32 0.002695
6.32 0.00531199999999998
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.2808 0
6.3592 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.2808 0.00531199999999998
6.3592 0.00531199999999998
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
6.32 0.0082399999999998
6.32 0.0077919999999998
6.32 0.0058720000000001
6.32 0.00780000000000003
6.32 0.0061119999999999
6.32 0.00905600000000018
6.32 0.00651200000000007
6.32 0.00605600000000006
6.32 0.00651199999999985
6.32 0.0080960000000001
6.32 0.0120480000000001
6.32 0.00551999999999975
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.68 0
6.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.68 0.2
6.68 0.48
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.6408 0
6.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.6408 0.48
6.7192 0.48
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
6.68 0.52
6.68 0.52
6.68 0.52
6.68 0.6
6.68 1.16
6.68 0.84
6.68 0.68
6.68 0.68
6.68 0.52
6.68 0.96
6.68 0.8
6.68 0.52
6.68 0.68
6.68 0.68
6.68 0.64
6.68 0.88
6.68 0.52
6.68 0.8
6.68 0.64
6.68 0.8
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.84 0
6.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.84 0.05
6.84 0.12
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.8008 0
6.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.8008 0.12
6.8792 0.12
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
6.84 0.136
6.84 0.136
6.84 0.16
6.84 0.144
6.84 0.128
6.84 0.152
6.84 0.216
6.84 0.136
6.84 0.136
6.84 0.144
6.84 0.16
6.84 0.152
6.84 0.184
6.84 0.152
6.84 0.144
6.84 0.264
6.84 0.136
6.84 0.2
6.84 0.144
6.84 0.216
6.84 0.144
6.84 0.288
6.84 0.136
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7 0.0004
7 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7 0.0164
7 0.04
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.9608 0
7.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.9608 0.04
7.0392 0.04
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
7 0.0423999999999998
7 0.0407999999999999
7 0.0512000000000001
7 0.0855999999999999
7 0.0495999999999999
7 0.0424000000000002
7 0.0792000000000002
7 0.0600000000000001
7 0.0680000000000001
7 0.0648
7 0.0544000000000002
7 0.0640000000000001
7 0.0688
7 0.0424000000000002
7 0.0623999999999998
7 0.0615999999999999
7 0.0535999999999999
7 0.0415999999999999
7 0.0592000000000001
7 0.044
7 0.0407999999999999
7 0.0583999999999998
7 0.0600000000000001
7 0.0688
7 0.0448
7 0.0551999999999999
7 0.0415999999999999
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.16 0.00065
7.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.16 0.00575999999999999
7.16 0.0124
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.1208 0
7.1992 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.1208 0.0124
7.1992 0.0124
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
7.16 0.02528
7.16 0.0160800000000001
7.16 0.01816
7.16 0.0233599999999998
7.16 0.0280800000000001
7.16 0.0148000000000001
7.16 0.0171199999999998
7.16 0.0136799999999999
7.16 0.0258400000000001
7.16 0.0177599999999999
7.16 0.0156800000000001
7.16 0.0236000000000001
7.16 0.0299199999999997
7.16 0.0134399999999999
7.16 0.0152799999999997
7.16 0.02176
7.16 0.01952
7.16 0.0198399999999999
7.16 0.0178400000000001
7.16 0.0294400000000001
7.16 0.0187200000000001
7.16 0.0154399999999999
7.16 0.0193599999999998
7.16 0.0143199999999997
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.32 0.000665999999999999
7.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.32 0.002108
7.32 0.00423200000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.2808 0
7.3592 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.2808 0.00423200000000001
7.3592 0.00423200000000001
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
7.32 0.00428799999999985
7.32 0.00438399999999994
7.32 0.00464799999999999
7.32 0.0072239999999999
7.32 0.00851200000000008
7.32 0.00908800000000021
7.32 0.00471200000000005
7.32 0.00708799999999998
7.32 0.00559200000000004
7.32 0.00499200000000011
7.32 0.00654399999999988
7.32 0.00448800000000005
7.32 0.00663200000000019
7.32 0.00654399999999999
7.32 0.00799199999999978
7.32 0.00950400000000018
7.32 0.00436000000000014
7.32 0.00677599999999989
7.32 0.00665600000000044
7.32 0.00772800000000018
7.32 0.00539200000000006
7.32 0.00735200000000003
7.32 0.00917600000000007
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.68 0
7.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.68 0.2
7.68 0.48
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.6408 0
7.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.6408 0.48
7.7192 0.48
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
7.68 0.84
7.68 0.64
7.68 0.6
7.68 0.6
7.68 0.72
7.68 0.56
7.68 0.64
7.68 0.68
7.68 0.52
7.68 0.64
7.68 0.68
7.68 0.6
7.68 0.56
7.68 0.56
7.68 0.56
7.68 0.84
7.68 0.52
7.68 0.6
7.68 0.56
7.68 0.96
7.68 0.72
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.84 0
7.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.84 0.071
7.84 0.168
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.8008 0
7.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.8008 0.168
7.8792 0.168
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
7.84 0.208
7.84 0.216
7.84 0.264
7.84 0.248
7.84 0.256
7.84 0.184
7.84 0.24
7.84 0.312
7.84 0.256
7.84 0.216
7.84 0.24
7.84 0.184
7.84 0.24
7.84 0.288
7.84 0.208
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8 0
8 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8 0.0220000000000002
8 0.0544000000000002
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.9608 0
8.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.9608 0.0544000000000002
8.0392 0.0544000000000002
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
8 0.0695999999999999
8 0.0640000000000001
8 0.0792000000000002
8 0.0632000000000001
8 0.056
8 0.0752000000000002
8 0.0583999999999998
8 0.0880000000000001
8 0.0551999999999999
8 0.1048
8 0.0903999999999998
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.16 0
8.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.16 0.00619999999999998
8.16 0.0152000000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.1208 0
8.1992 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.1208 0.0152000000000001
8.1992 0.0152000000000001
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
8.16 0.0320800000000001
8.16 0.0214400000000001
8.16 0.0217600000000004
8.16 0.0167999999999999
8.16 0.0216799999999999
8.16 0.0179200000000002
8.16 0.02
8.16 0.0159199999999999
8.16 0.016
8.16 0.0171199999999998
8.16 0.0197599999999998
8.16 0.0178400000000001
8.16 0.02752
8.16 0.0164800000000001
8.16 0.0189599999999999
8.16 0.01728
8.16 0.0156799999999999
8.16 0.016
8.16 0.0156000000000001
8.16 0.0176799999999999
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.32 1.6e-05
8.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.32 0.00242799999999999
8.32 0.00590400000000013
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.2808 0
8.3592 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.2808 0.00590400000000013
8.3592 0.00590400000000013
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
8.32 0.00848799999999983
8.32 0.0100480000000003
8.32 0.00661600000000018
8.32 0.00727999999999995
8.32 0.0130720000000002
8.32 0.00852800000000009
8.32 0.00771999999999995
8.32 0.0103200000000001
8.32 0.00675999999999988
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.68 0
8.68 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.68 0.18
8.68 0.44
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.6408 0
8.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.6408 0.44
8.7192 0.44
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
8.68 0.6
8.68 0.52
8.68 0.52
8.68 0.6
8.68 0.48
8.68 0.88
8.68 0.84
8.68 0.56
8.68 0.68
8.68 0.48
8.68 0.52
8.68 0.48
8.68 0.64
8.68 0.64
8.68 0.84
8.68 0.48
8.68 0.84
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.84 0
8.84 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.84 0.056
8.84 0.136
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.8008 0
8.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.8008 0.136
8.8792 0.136
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
8.84 0.144
8.84 0.216
8.84 0.256
8.84 0.224
8.84 0.208
8.84 0.152
8.84 0.16
8.84 0.184
8.84 0.144
8.84 0.144
8.84 0.168
8.84 0.144
8.84 0.152
8.84 0.232
8.84 0.304
8.84 0.2
8.84 0.264
8.84 0.176
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9 0
9 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9 0.0164
9 0.0384000000000002
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.9608 0
9.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.9608 0.0384000000000002
9.0392 0.0384000000000002
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
9 0.112
9 0.0488
9 0.0800000000000001
9 0.0688
9 0.048
9 0.0455999999999999
9 0.0648
9 0.0512000000000001
9 0.0703999999999998
9 0.0735999999999999
9 0.0464000000000002
9 0.044
9 0.0488
9 0.056
9 0.0720000000000001
9 0.0783999999999998
9 0.0472000000000001
9 0.0751999999999999
9 0.0415999999999999
9 0.0783999999999998
9 0.0439999999999999
9 0.056
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.16 0
9.16 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.16 0.00599999999999989
9.16 0.0149599999999999
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.1208 0
9.1992 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.1208 0.0149599999999999
9.1992 0.0149599999999999
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
9.16 0.0171999999999999
9.16 0.0259999999999998
9.16 0.0250399999999997
9.16 0.0284000000000004
9.16 0.0236000000000001
9.16 0.0164800000000001
9.16 0.0255999999999998
9.16 0.0196000000000001
9.16 0.0309599999999999
9.16 0.0246400000000002
9.16 0.0161600000000002
9.16 0.0215199999999998
9.16 0.0201599999999997
9.16 0.0197599999999998
9.16 0.0192000000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.32 8e-06
9.32 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.32 0.00176600000000005
9.32 0.00403200000000004
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.2808 0
9.3592 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.2808 0.00403200000000004
9.3592 0.00403200000000004
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
9.32 0.00451999999999986
9.32 0.00563999999999965
9.32 0.00592799999999993
9.32 0.00535200000000025
9.32 0.0045440000000001
9.32 0.00615999999999994
9.32 0.00644
9.32 0.00500800000000012
9.32 0.00588800000000012
9.32 0.00886399999999998
9.32 0.00479999999999992
9.32 0.00643200000000022
9.32 0.00446400000000002
9.32 0.004888
9.32 0.00633600000000012
9.32 0.0102960000000001
9.32 0.00521599999999989
9.32 0.00703999999999994
9.32 0.00683200000000017
9.32 0.00993600000000017
9.32 0.00644
9.32 0.00648800000000005
9.32 0.00760000000000005
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.3592 1.2
-0.2808 1.2
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.1992 1.19
-0.1208 1.19
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
-0.0392 1.1562
0.0392 1.1562
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.1208 1.154
0.1992 1.154
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.2808 1.153842
0.3592 1.153842
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.6408 0.84
0.7192 0.84
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.8008 0.88
0.8792 0.88
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
0.9608 0.9006
1.0392 0.9006
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.1208 0.90528
1.1992 0.90528
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.2808 0.907184
1.3592 0.907184
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.6408 0.5
1.7192 0.5
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.8008 0.336
1.8792 0.336
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
1.9608 0.256
2.0392 0.256
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.1208 0.24944
2.1992 0.24944
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.2808 0.251856
2.3592 0.251856
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.6408 0.14
2.7192 0.14
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.8008 0.108
2.8792 0.108
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
2.9608 0.0968
3.0392 0.0968
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.1208 0.0848800000000001
3.1992 0.0848800000000001
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.2808 0.0740479999999999
3.3592 0.0740479999999999
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.6408 0.06
3.7192 0.06
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.8008 0.048
3.8792 0.048
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
3.9608 0.044
4.0392 0.044
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.1208 0.0304000000000002
4.1992 0.0304000000000002
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.2808 0.02092
4.3592 0.02092
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.6408 0
4.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.8008 0.004
4.8792 0.004
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
4.9608 0.003
5.0392 0.003
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.1208 0.00232
5.1992 0.00232
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.2808 0.001782
5.3592 0.001782
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.6408 0
5.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.8008 0.004
5.8792 0.004
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
5.9608 0.0024
6.0392 0.0024
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.1208 0.0016
6.1992 0.0016
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.2808 0.001394
6.3592 0.001394
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.6408 0
6.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.8008 0.002
6.8792 0.002
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
6.9608 0.0016
7.0392 0.0016
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.1208 0.00106
7.1992 0.00106
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.2808 0.000788000000000011
7.3592 0.000788000000000011
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.6408 0
7.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.8008 0
7.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
7.9608 0.0002
8.0392 0.0002
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.1208 8e-05
8.1992 8e-05
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.2808 4e-05
8.3592 4e-05
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.6408 0
8.7192 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.8008 0
8.8792 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
8.9608 0
9.0392 0
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.1208 4e-05
9.1992 4e-05
};
\addplot [line width=0.48pt, darkslategray61, forget plot]
table {%
9.2808 2.4e-05
9.3592 2.4e-05
};
\end{axis}

\end{tikzpicture}


==> plots/c1.tex <==
\Qcircuit @R=0.2em @!R @C=.75em { \\
	 	\nghost{{q}_{0} :  } & \lstick{\ket{0}} & \gate{\mathrm{H}} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ & \gate{\mathrm{R_Z}\,(\mathrm{1.0})} & \qw & \rstick{\cdots}\\
	 	\nghost{{q}_{1} :  } & \lstick{\ket{0}  } & \gate{\mathrm{H}} & \ctrl{1} & \qw & \ctrl{1} & \gate{\mathrm{H}} & \gate{\mathrm{R_X}\,(\mathrm{\frac{\pi}{2}})} & \ctrl{1} & \qw & \ctrl{1} & \gate{\mathrm{R_Z}\,(\mathrm{\frac{\pi}{2}})} & \gate{\mathrm{R_Y}\,(\mathrm{0.5})} & \qw & \qw & \qw & \rstick{\cdots}\\
	 	\nghost{{q}_{2} :  } & \lstick{\ket{0} } & \gate{\mathrm{H}} & \targ & \gate{\mathrm{R_Z}\,(\mathrm{1.0})} & \targ & \gate{\mathrm{H}} & \gate{\mathrm{R_X}\,(\mathrm{\frac{\pi}{2}})} & \targ & \gate{\mathrm{R_Z}\,(\mathrm{1.0})} & \targ & \gate{\mathrm{R_X}\,(\mathrm{\frac{-\pi}{2}})} & \qw & \ctrl{-2} & \qw & \qw & \rstick{\cdots}\\
\\ }

==> plots/c2.tex <==
\Qcircuit @R=0.2em @!R @C=.75em {\\
	 	\nghost{{q}_{0} :  } & \lstick{\cdots } & \targ & \qw & \ctrl{2} & \qw & \ctrl{2} & \gate{\mathrm{R_X}\,(\mathrm{\frac{-\pi}{2}})} & \targ & \gate{\mathrm{R_Z}\,(\mathrm{0.5})} & \targ & \gate{\mathrm{R_X}\,(\mathrm{\frac{\pi}{2}})} & \qw & \qw & \qw & \rstick{\cdots}\\
	 	\nghost{{q}_{1} :  } & \lstick{\cdots } & \qw & \qw & \qw & \qw & \qw & \targ & \ctrl{-1} & \qw & \ctrl{-1} & \targ & \gate{\mathrm{H}} & \gate{\mathrm{S}} & \qw & \rstick{\cdots}\\
	 	\nghost{{q}_{2} :  } & \lstick{\cdots} & \ctrl{-2} & \gate{\mathrm{H}} & \targ & \gate{\mathrm{R_Z}\,(\mathrm{0.5})} & \targ & \ctrl{-1} & \qw & \qw & \qw & \ctrl{-1} & \qw & \qw & \qw & \rstick{\cdots}\\
\\ }

==> plots/c3.tex <==
\Qcircuit @R=0.2em @!R @C=.75em { \\
	 	\nghost{{q}_{0} :  } & \lstick{\cdots } & \qw & \targ & \gate{\mathrm{R_Z}\,(\mathrm{0.5})} & \targ & \gate{\mathrm{H}} & \gate{\mathrm{R_X}\,(\mathrm{\frac{\pi}{2}})} & \qw & \ctrl{2} & \qw & \ctrl{2} & \gate{\mathrm{R_Z}\,(\mathrm{\frac{\pi}{2}})} & \qw & \qw & \rstick{\cdots}\\
	 	\nghost{{q}_{1} :  } & \lstick{\cdots  } & \targ & \ctrl{-1} & \qw & \ctrl{-1} & \targ & \qw & \qw & \qw & \qw & \qw & \qw & \targ & \qw & \rstick{\cdots}\\
	 	\nghost{{q}_{2} :  } & \lstick{\cdots } & \ctrl{-1} & \qw & \qw & \qw & \ctrl{-1} & \gate{\mathrm{H}} & \gate{\mathrm{R_X}\,(\mathrm{\frac{\pi}{2}})} & \targ & \gate{\mathrm{R_Z}\,(\mathrm{0.5})} & \targ & \gate{\mathrm{R_Z}\,(\mathrm{\frac{\pi}{2}})} & \ctrl{-1} & \qw & \rstick{\cdots}\\
\\ }

==> plots/c4.tex <==
\Qcircuit @R=0.2em @!R @C=.75em { \\
	 	\nghost{{q}_{0} :  } & \lstick{\cdots  } & \targ & \gate{\mathrm{R_Z}\,(\mathrm{0.5})} & \targ & \gate{\mathrm{H}} & \gate{\mathrm{S}} & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{1} & \qw & \rstick{\cdots}\\
	 	\nghost{{q}_{1} :  } & \lstick{\cdots  } & \ctrl{-1} & \qw & \ctrl{-1} & \targ & \gate{\mathrm{H}} & \qw & \targ & \gate{\mathrm{R_Z}\,(\mathrm{0.5})} & \targ & \gate{\mathrm{H}} & \gate{\mathrm{R_Z}\,(\mathrm{0.25})} & \targ & \qw & \rstick{\cdots}\\
	 	\nghost{{q}_{2} :  } & \lstick{\cdots } & \qw & \qw & \qw & \ctrl{-1} & \gate{\mathrm{H}} & \gate{\mathrm{S}} & \ctrl{-1} & \qw & \ctrl{-1} & \qw & \qw & \qw & \qw & \rstick{\cdots}\\
\\ }

==> plots/c5.tex <==
\Qcircuit @R=0.2em @!R @C=.75em { \\
	 	\nghost{{q}_{0} :  } & \lstick{\cdots } & \qw & \ctrl{1} & \qw & \targ & \gate{\mathrm{R_Z}\,(\mathrm{0.25})} & \targ & \gate{\mathrm{R_Z}\,(\mathrm{-0.25})} & \qw & \ctrl{2} & \qw & \ctrl{2} & \ctrl{1} & \qw & \rstick{\cdots}\\
	 	\nghost{{q}_{1} :  } & \lstick{\cdots  } & \gate{\mathrm{R_Z}\,(\mathrm{0.25})} & \targ & \targ & \ctrl{-1} & \qw & \ctrl{-1} & \targ & \gate{\mathrm{H}} & \qw & \qw & \qw & \targ & \qw & \rstick{\cdots}\\
	 	\nghost{{q}_{2} :  } & \lstick{\cdots  } & \qw & \qw & \ctrl{-1} & \qw & \qw & \qw & \ctrl{-1} & \gate{\mathrm{R_Z}\,(\mathrm{-0.25})} & \targ & \gate{\mathrm{R_Z}\,(\mathrm{-0.25})} & \targ & \gate{\mathrm{H}} & \qw & \rstick{\cdots}\\
\\ }


==> plots/c6.tex <==
\Qcircuit @R=0.15em @!R @C=.75em {\\
	 	\nghost{{q}_{0} :  } & \lstick{\cdots } & \qw & \ctrl{1} & \gate{\mathrm{H}} & \targ & \gate{\mathrm{R_Z}\,(\mathrm{-0.5})} & \targ & \gate{\mathrm{R_X}\,(\mathrm{\frac{-\pi}{2}})} & \qw & \qw & \targ & \gate{\mathrm{R_Z}\,(\mathrm{-0.5})} & \targ & \qw & \rstick{\cdots}\\
	 	\nghost{{q}_{1} :  } & \lstick{\cdots} & \gate{\mathrm{R_Z}\,(\mathrm{-0.5})} & \targ & \targ & \ctrl{-1} & \qw & \ctrl{-1} & \targ & \qw & \targ & \ctrl{-1} & \qw & \ctrl{-1} & \qw & \rstick{\cdots}\\
	 	\nghost{{q}_{2} :  } & \lstick{\cdots  } & \qw & \qw & \ctrl{-1} & \qw & \qw & \qw & \ctrl{-1} & \gate{\mathrm{R_X}\,(\mathrm{\frac{-\pi}{2}})} & \ctrl{-1} & \qw & \qw & \qw & \qw & \rstick{\cdots}\\
\\ }

==> plots/c7.tex <==
\Qcircuit @R=0.1em @!R @C=.75em {\\
	 	\nghost{{q}_{0} :  } & \lstick{\cdots  } & \gate{\mathrm{R_X}\,(\mathrm{\frac{\pi}{2}})} & \qw & \qw & \targ & \gate{\mathrm{R_Z}\,(\mathrm{-0.5})} & \targ & \gate{\mathrm{H}} & \qw & \qw & \qw & \targ & \qw & \rstick{\cdots}\\
	 	\nghost{{q}_{1} :  } & \lstick{\cdots} & \targ & \gate{\mathrm{R_X}\,(\mathrm{\frac{-\pi}{2}})} & \targ & \ctrl{-1} & \qw & \ctrl{-1} & \targ & \gate{\mathrm{R_X}\,(\mathrm{\frac{\pi}{2}})} & \qw & \targ & \ctrl{-1} & \qw & \rstick{\cdots}\\
	 	\nghost{{q}_{2} :  } & \lstick{\cdots } & \ctrl{-1} & \qw & \ctrl{-1} & \qw & \qw & \qw & \ctrl{-1} & \gate{\mathrm{H}} & \gate{\mathrm{S}} & \ctrl{-1} & \qw & \qw & \rstick{\cdots}\\
\\ }

==> plots/c8.tex <==
\Qcircuit @R=0.1em @!R @C=.75em { \\
	 	\nghost{{q}_{0} :  } & \lstick{\cdots} & \gate{\mathrm{R_Z}\,(\mathrm{-0.5})} & \targ & \gate{\mathrm{H}} & \qw & \qw & \qw & \qw & \targ & \gate{\mathrm{R_Z}\,(\mathrm{-1.0})} & \targ & \gate{\mathrm{H}} & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{\cdots  } & \qw & \ctrl{-1} & \targ & \gate{\mathrm{H}} & \ctrl{1} & \qw & \ctrl{1} & \ctrl{-1} & \qw & \ctrl{-1} & \qw & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{\cdots  } & \qw & \qw & \ctrl{-1} & \qw & \targ & \gate{\mathrm{R_Z}\,(\mathrm{-0.75})} & \targ & \qw & \qw & \qw & \qw & \qw & \qw\\
\\ }

==> plots/circ_qtda.tex <==
\Qcircuit @R=1em @C=.75em {
& & & & & & & &\mbox{Quantum Phase Estimation}\\
&\lstick{\ket{0}} &\qw       &\qw     &\qw     &\qw     &\gate{\text{H}}&\ctrl{3}                         &\qw                              &\qw                              &\multigate{2}{QFT^\dagger} &\meter\\
&\lstick{\ket{0}} &\qw       &\qw     &\qw     &\qw     &\gate{\text{H}}&\qw                              &\ctrl{2}                         &\qw                              &\ghost{QFT^\dagger}&\meter\\
&\lstick{\ket{0}} &\qw       &\qw     &\qw     &\qw     &\gate{\text{H}}&\qw                              &\qw                              &\ctrl{1}                         &\ghost{QFT^\dagger}&\meter\\
&\lstick{\ket{0}} &\gate{\text{H}}&\ctrl{3}&\qw     &\qw     &\qw&\multigate{2}{{(U^\epsilon)}^{2^2}}&\multigate{2}{{(U^\epsilon)}^{2^1}}&\multigate{2}{{(U^\epsilon)}^{2^0}}&\qw\\
&\lstick{\ket{0}} &\gate{\text{H}}&\qw     &\ctrl{3}&\qw     &\qw&\ghost{{(U^\epsilon)}^{2^2}}               &\ghost{{(U^\epsilon)}^{2^1}}               &\ghost{{(U^\epsilon)}^{2^0}}               &\qw\\
&\lstick{\ket{0}} &\gate{\text{H}}&\qw     &\qw     &\ctrl{3}&\push{\rule{0em}{1.2em}}\qw&\ghost{{(U^\epsilon)}^{2^2}}               &\ghost{{(U^\epsilon)}^{2^1}}               &\ghost{{(U^\epsilon)}^{2^0}}               &\qw\\
&\lstick{\ket{0}} &\qw       &\targ   &\qw     &\qw        &\meter  \\
&\lstick{\ket{0}} &\qw       &\qw     &\targ   &\qw        &\meter  &\push{\mbox{Auxiliary Qubits}}\\
&\lstick{\ket{0}} &\qw       &\qw     &\qw     &\targ     &\meter \gategroup{2}{7}{7}{11}{.7em}{--}  \gategroup{8}{7}{10}{7}{.7em}{\}} \gategroup{5}{3}{10}{6}{.75em}{--}  \\
\\
\rstick{\mbox{\parbox{3cm}{\centering Mixed State\\ Preparation}}}
}


==> plots/grouping_scale.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Grouping scale (\(\displaystyle \epsilon\))},
xmin=0.8, xmax=5.2,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Training accuracy},
ymin=0.795098039215686, ymax=0.98921568627451,
ytick style={color=darkslategray38}
]
\addplot [line width=0.48pt, steelblue31119180, dashed, mark=*, mark size=1, mark options={solid}]
table {%
1 0.803921568627451
1.00801603206413 0.803921568627451
1.01603206412826 0.803921568627451
1.02404809619238 0.803921568627451
1.03206412825651 0.803921568627451
1.04008016032064 0.803921568627451
1.04809619238477 0.803921568627451
1.0561122244489 0.803921568627451
1.06412825651303 0.803921568627451
1.07214428857715 0.803921568627451
1.08016032064128 0.803921568627451
1.08817635270541 0.803921568627451
1.09619238476954 0.803921568627451
1.10420841683367 0.803921568627451
1.1122244488978 0.803921568627451
1.12024048096192 0.803921568627451
1.12825651302605 0.803921568627451
1.13627254509018 0.803921568627451
1.14428857715431 0.803921568627451
1.15230460921844 0.803921568627451
1.16032064128257 0.803921568627451
1.16833667334669 0.803921568627451
1.17635270541082 0.803921568627451
1.18436873747495 0.803921568627451
1.19238476953908 0.803921568627451
1.20040080160321 0.803921568627451
1.20841683366733 0.803921568627451
1.21643286573146 0.803921568627451
1.22444889779559 0.803921568627451
1.23246492985972 0.803921568627451
1.24048096192385 0.803921568627451
1.24849699398798 0.803921568627451
1.2565130260521 0.803921568627451
1.26452905811623 0.803921568627451
1.27254509018036 0.803921568627451
1.28056112224449 0.803921568627451
1.28857715430862 0.803921568627451
1.29659318637275 0.803921568627451
1.30460921843687 0.803921568627451
1.312625250501 0.803921568627451
1.32064128256513 0.803921568627451
1.32865731462926 0.803921568627451
1.33667334669339 0.803921568627451
1.34468937875751 0.803921568627451
1.35270541082164 0.803921568627451
1.36072144288577 0.803921568627451
1.3687374749499 0.803921568627451
1.37675350701403 0.803921568627451
1.38476953907816 0.803921568627451
1.39278557114228 0.803921568627451
1.40080160320641 0.803921568627451
1.40881763527054 0.803921568627451
1.41683366733467 0.803921568627451
1.4248496993988 0.803921568627451
1.43286573146293 0.803921568627451
1.44088176352705 0.803921568627451
1.44889779559118 0.803921568627451
1.45691382765531 0.803921568627451
1.46492985971944 0.803921568627451
1.47294589178357 0.803921568627451
1.4809619238477 0.803921568627451
1.48897795591182 0.803921568627451
1.49699398797595 0.803921568627451
1.50501002004008 0.803921568627451
1.51302605210421 0.803921568627451
1.52104208416834 0.803921568627451
1.52905811623247 0.803921568627451
1.53707414829659 0.803921568627451
1.54509018036072 0.803921568627451
1.55310621242485 0.803921568627451
1.56112224448898 0.803921568627451
1.56913827655311 0.803921568627451
1.57715430861723 0.803921568627451
1.58517034068136 0.803921568627451
1.59318637274549 0.803921568627451
1.60120240480962 0.803921568627451
1.60921843687375 0.803921568627451
1.61723446893788 0.803921568627451
1.625250501002 0.803921568627451
1.63326653306613 0.803921568627451
1.64128256513026 0.803921568627451
1.64929859719439 0.803921568627451
1.65731462925852 0.803921568627451
1.66533066132265 0.803921568627451
1.67334669338677 0.803921568627451
1.6813627254509 0.803921568627451
1.68937875751503 0.803921568627451
1.69739478957916 0.803921568627451
1.70541082164329 0.803921568627451
1.71342685370741 0.803921568627451
1.72144288577154 0.803921568627451
1.72945891783567 0.803921568627451
1.7374749498998 0.803921568627451
1.74549098196393 0.803921568627451
1.75350701402806 0.803921568627451
1.76152304609218 0.803921568627451
1.76953907815631 0.803921568627451
1.77755511022044 0.803921568627451
1.78557114228457 0.803921568627451
1.7935871743487 0.803921568627451
1.80160320641283 0.803921568627451
1.80961923847695 0.803921568627451
1.81763527054108 0.803921568627451
1.82565130260521 0.803921568627451
1.83366733466934 0.803921568627451
1.84168336673347 0.803921568627451
1.8496993987976 0.803921568627451
1.85771543086172 0.803921568627451
1.86573146292585 0.803921568627451
1.87374749498998 0.803921568627451
1.88176352705411 0.803921568627451
1.88977955911824 0.803921568627451
1.89779559118236 0.803921568627451
1.90581162324649 0.803921568627451
1.91382765531062 0.803921568627451
1.92184368737475 0.803921568627451
1.92985971943888 0.803921568627451
1.93787575150301 0.803921568627451
1.94589178356713 0.803921568627451
1.95390781563126 0.803921568627451
1.96192384769539 0.803921568627451
1.96993987975952 0.803921568627451
1.97795591182365 0.803921568627451
1.98597194388778 0.803921568627451
1.9939879759519 0.803921568627451
2.00200400801603 0.803921568627451
2.01002004008016 0.803921568627451
2.01803607214429 0.803921568627451
2.02605210420842 0.803921568627451
2.03406813627254 0.803921568627451
2.04208416833667 0.803921568627451
2.0501002004008 0.803921568627451
2.05811623246493 0.803921568627451
2.06613226452906 0.803921568627451
2.07414829659319 0.803921568627451
2.08216432865731 0.803921568627451
2.09018036072144 0.803921568627451
2.09819639278557 0.803921568627451
2.1062124248497 0.803921568627451
2.11422845691383 0.803921568627451
2.12224448897796 0.803921568627451
2.13026052104208 0.803921568627451
2.13827655310621 0.803921568627451
2.14629258517034 0.803921568627451
2.15430861723447 0.803921568627451
2.1623246492986 0.803921568627451
2.17034068136273 0.803921568627451
2.17835671342685 0.803921568627451
2.18637274549098 0.803921568627451
2.19438877755511 0.803921568627451
2.20240480961924 0.803921568627451
2.21042084168337 0.803921568627451
2.21843687374749 0.803921568627451
2.22645290581162 0.803921568627451
2.23446893787575 0.803921568627451
2.24248496993988 0.803921568627451
2.25050100200401 0.803921568627451
2.25851703406814 0.803921568627451
2.26653306613226 0.803921568627451
2.27454909819639 0.803921568627451
2.28256513026052 0.803921568627451
2.29058116232465 0.803921568627451
2.29859719438878 0.803921568627451
2.30661322645291 0.803921568627451
2.31462925851703 0.803921568627451
2.32264529058116 0.803921568627451
2.33066132264529 0.803921568627451
2.33867735470942 0.803921568627451
2.34669338677355 0.803921568627451
2.35470941883768 0.803921568627451
2.3627254509018 0.803921568627451
2.37074148296593 0.803921568627451
2.37875751503006 0.803921568627451
2.38677354709419 0.803921568627451
2.39478957915832 0.803921568627451
2.40280561122244 0.803921568627451
2.41082164328657 0.803921568627451
2.4188376753507 0.803921568627451
2.42685370741483 0.803921568627451
2.43486973947896 0.803921568627451
2.44288577154309 0.803921568627451
2.45090180360721 0.803921568627451
2.45891783567134 0.803921568627451
2.46693386773547 0.803921568627451
2.4749498997996 0.803921568627451
2.48296593186373 0.803921568627451
2.49098196392786 0.803921568627451
2.49899799599198 0.803921568627451
2.50701402805611 0.803921568627451
2.51503006012024 0.803921568627451
2.52304609218437 0.803921568627451
2.5310621242485 0.803921568627451
2.53907815631263 0.803921568627451
2.54709418837675 0.803921568627451
2.55511022044088 0.803921568627451
2.56312625250501 0.803921568627451
2.57114228456914 0.803921568627451
2.57915831663327 0.803921568627451
2.58717434869739 0.803921568627451
2.59519038076152 0.803921568627451
2.60320641282565 0.803921568627451
2.61122244488978 0.803921568627451
2.61923847695391 0.803921568627451
2.62725450901804 0.803921568627451
2.63527054108216 0.803921568627451
2.64328657314629 0.803921568627451
2.65130260521042 0.803921568627451
2.65931863727455 0.803921568627451
2.66733466933868 0.803921568627451
2.67535070140281 0.803921568627451
2.68336673346693 0.803921568627451
2.69138276553106 0.803921568627451
2.69939879759519 0.803921568627451
2.70741482965932 0.803921568627451
2.71543086172345 0.803921568627451
2.72344689378758 0.803921568627451
2.7314629258517 0.803921568627451
2.73947895791583 0.803921568627451
2.74749498997996 0.803921568627451
2.75551102204409 0.803921568627451
2.76352705410822 0.803921568627451
2.77154308617234 0.803921568627451
2.77955911823647 0.803921568627451
2.7875751503006 0.803921568627451
2.79559118236473 0.803921568627451
2.80360721442886 0.803921568627451
2.81162324649299 0.803921568627451
2.81963927855711 0.803921568627451
2.82765531062124 0.803921568627451
2.83567134268537 0.803921568627451
2.8436873747495 0.803921568627451
2.85170340681363 0.803921568627451
2.85971943887776 0.803921568627451
2.86773547094188 0.803921568627451
2.87575150300601 0.803921568627451
2.88376753507014 0.803921568627451
2.89178356713427 0.803921568627451
2.8997995991984 0.803921568627451
2.90781563126253 0.803921568627451
2.91583166332665 0.803921568627451
2.92384769539078 0.803921568627451
2.93186372745491 0.803921568627451
2.93987975951904 0.803921568627451
2.94789579158317 0.803921568627451
2.95591182364729 0.803921568627451
2.96392785571142 0.803921568627451
2.97194388777555 0.803921568627451
2.97995991983968 0.803921568627451
2.98797595190381 0.803921568627451
2.99599198396794 0.803921568627451
3.00400801603206 0.803921568627451
3.01202404809619 0.803921568627451
3.02004008016032 0.803921568627451
3.02805611222445 0.803921568627451
3.03607214428858 0.803921568627451
3.04408817635271 0.803921568627451
3.05210420841683 0.803921568627451
3.06012024048096 0.803921568627451
3.06813627254509 0.803921568627451
3.07615230460922 0.803921568627451
3.08416833667335 0.803921568627451
3.09218436873747 0.803921568627451
3.1002004008016 0.803921568627451
3.10821643286573 0.803921568627451
3.11623246492986 0.803921568627451
3.12424849699399 0.803921568627451
3.13226452905812 0.803921568627451
3.14028056112224 0.803921568627451
3.14829659318637 0.803921568627451
3.1563126252505 0.803921568627451
3.16432865731463 0.803921568627451
3.17234468937876 0.803921568627451
3.18036072144289 0.803921568627451
3.18837675350701 0.803921568627451
3.19639278557114 0.803921568627451
3.20440881763527 0.803921568627451
3.2124248496994 0.803921568627451
3.22044088176353 0.803921568627451
3.22845691382766 0.803921568627451
3.23647294589178 0.803921568627451
3.24448897795591 0.803921568627451
3.25250501002004 0.803921568627451
3.26052104208417 0.803921568627451
3.2685370741483 0.803921568627451
3.27655310621242 0.803921568627451
3.28456913827655 0.803921568627451
3.29258517034068 0.803921568627451
3.30060120240481 0.803921568627451
3.30861723446894 0.803921568627451
3.31663326653307 0.803921568627451
3.32464929859719 0.803921568627451
3.33266533066132 0.803921568627451
3.34068136272545 0.803921568627451
3.34869739478958 0.803921568627451
3.35671342685371 0.803921568627451
3.36472945891784 0.803921568627451
3.37274549098196 0.803921568627451
3.38076152304609 0.803921568627451
3.38877755511022 0.803921568627451
3.39679358717435 0.803921568627451
3.40480961923848 0.803921568627451
3.4128256513026 0.823529411764706
3.42084168336673 0.823529411764706
3.42885771543086 0.823529411764706
3.43687374749499 0.823529411764706
3.44488977955912 0.823529411764706
3.45290581162325 0.823529411764706
3.46092184368737 0.843137254901961
3.4689378757515 0.843137254901961
3.47695390781563 0.862745098039216
3.48496993987976 0.882352941176471
3.49298597194389 0.882352941176471
3.50100200400802 0.901960784313726
3.50901803607214 0.901960784313726
3.51703406813627 0.901960784313726
3.5250501002004 0.92156862745098
3.53306613226453 0.941176470588235
3.54108216432866 0.96078431372549
3.54909819639279 0.96078431372549
3.55711422845691 0.96078431372549
3.56513026052104 0.96078431372549
3.57314629258517 0.96078431372549
3.5811623246493 0.96078431372549
3.58917835671343 0.96078431372549
3.59719438877756 0.96078431372549
3.60521042084168 0.980392156862745
3.61322645290581 0.980392156862745
3.62124248496994 0.980392156862745
3.62925851703407 0.980392156862745
3.6372745490982 0.980392156862745
3.64529058116232 0.980392156862745
3.65330661322645 0.980392156862745
3.66132264529058 0.941176470588235
3.66933867735471 0.941176470588235
3.67735470941884 0.92156862745098
3.68537074148297 0.92156862745098
3.69338677354709 0.92156862745098
3.70140280561122 0.92156862745098
3.70941883767535 0.92156862745098
3.71743486973948 0.92156862745098
3.72545090180361 0.92156862745098
3.73346693386774 0.92156862745098
3.74148296593186 0.92156862745098
3.74949899799599 0.941176470588235
3.75751503006012 0.941176470588235
3.76553106212425 0.941176470588235
3.77354709418838 0.941176470588235
3.7815631262525 0.92156862745098
3.78957915831663 0.92156862745098
3.79759519038076 0.92156862745098
3.80561122244489 0.92156862745098
3.81362725450902 0.92156862745098
3.82164328657315 0.901960784313726
3.82965931863727 0.901960784313726
3.8376753507014 0.901960784313726
3.84569138276553 0.901960784313726
3.85370741482966 0.901960784313726
3.86172344689379 0.882352941176471
3.86973947895792 0.882352941176471
3.87775551102204 0.882352941176471
3.88577154308617 0.882352941176471
3.8937875751503 0.882352941176471
3.90180360721443 0.882352941176471
3.90981963927856 0.882352941176471
3.91783567134269 0.862745098039216
3.92585170340681 0.862745098039216
3.93386773547094 0.862745098039216
3.94188376753507 0.862745098039216
3.9498997995992 0.862745098039216
3.95791583166333 0.862745098039216
3.96593186372745 0.843137254901961
3.97394789579158 0.843137254901961
3.98196392785571 0.843137254901961
3.98997995991984 0.843137254901961
3.99799599198397 0.843137254901961
4.0060120240481 0.843137254901961
4.01402805611222 0.843137254901961
4.02204408817635 0.843137254901961
4.03006012024048 0.803921568627451
4.03807615230461 0.803921568627451
4.04609218436874 0.803921568627451
4.05410821643287 0.803921568627451
4.06212424849699 0.803921568627451
4.07014028056112 0.803921568627451
4.07815631262525 0.803921568627451
4.08617234468938 0.803921568627451
4.09418837675351 0.803921568627451
4.10220440881763 0.803921568627451
4.11022044088176 0.803921568627451
4.11823647294589 0.803921568627451
4.12625250501002 0.803921568627451
4.13426853707415 0.803921568627451
4.14228456913828 0.803921568627451
4.1503006012024 0.803921568627451
4.15831663326653 0.803921568627451
4.16633266533066 0.803921568627451
4.17434869739479 0.803921568627451
4.18236472945892 0.803921568627451
4.19038076152305 0.803921568627451
4.19839679358717 0.803921568627451
4.2064128256513 0.803921568627451
4.21442885771543 0.803921568627451
4.22244488977956 0.803921568627451
4.23046092184369 0.803921568627451
4.23847695390782 0.803921568627451
4.24649298597194 0.803921568627451
4.25450901803607 0.803921568627451
4.2625250501002 0.803921568627451
4.27054108216433 0.803921568627451
4.27855711422846 0.803921568627451
4.28657314629258 0.803921568627451
4.29458917835671 0.803921568627451
4.30260521042084 0.803921568627451
4.31062124248497 0.803921568627451
4.3186372745491 0.803921568627451
4.32665330661323 0.803921568627451
4.33466933867735 0.803921568627451
4.34268537074148 0.803921568627451
4.35070140280561 0.803921568627451
4.35871743486974 0.803921568627451
4.36673346693387 0.803921568627451
4.374749498998 0.803921568627451
4.38276553106212 0.803921568627451
4.39078156312625 0.803921568627451
4.39879759519038 0.803921568627451
4.40681362725451 0.803921568627451
4.41482965931864 0.803921568627451
4.42284569138276 0.803921568627451
4.43086172344689 0.803921568627451
4.43887775551102 0.803921568627451
4.44689378757515 0.803921568627451
4.45490981963928 0.803921568627451
4.46292585170341 0.803921568627451
4.47094188376754 0.803921568627451
4.47895791583166 0.803921568627451
4.48697394789579 0.803921568627451
4.49498997995992 0.803921568627451
4.50300601202405 0.803921568627451
4.51102204408818 0.803921568627451
4.5190380761523 0.803921568627451
4.52705410821643 0.803921568627451
4.53507014028056 0.803921568627451
4.54308617234469 0.803921568627451
4.55110220440882 0.803921568627451
4.55911823647295 0.803921568627451
4.56713426853707 0.803921568627451
4.5751503006012 0.803921568627451
4.58316633266533 0.803921568627451
4.59118236472946 0.803921568627451
4.59919839679359 0.803921568627451
4.60721442885771 0.803921568627451
4.61523046092184 0.803921568627451
4.62324649298597 0.803921568627451
4.6312625250501 0.803921568627451
4.63927855711423 0.803921568627451
4.64729458917836 0.803921568627451
4.65531062124249 0.803921568627451
4.66332665330661 0.803921568627451
4.67134268537074 0.803921568627451
4.67935871743487 0.803921568627451
4.687374749499 0.803921568627451
4.69539078156313 0.803921568627451
4.70340681362725 0.803921568627451
4.71142284569138 0.803921568627451
4.71943887775551 0.803921568627451
4.72745490981964 0.803921568627451
4.73547094188377 0.803921568627451
4.7434869739479 0.803921568627451
4.75150300601202 0.803921568627451
4.75951903807615 0.803921568627451
4.76753507014028 0.803921568627451
4.77555110220441 0.803921568627451
4.78356713426854 0.803921568627451
4.79158316633267 0.803921568627451
4.79959919839679 0.803921568627451
4.80761523046092 0.803921568627451
4.81563126252505 0.803921568627451
4.82364729458918 0.803921568627451
4.83166332665331 0.803921568627451
4.83967935871743 0.803921568627451
4.84769539078156 0.803921568627451
4.85571142284569 0.803921568627451
4.86372745490982 0.803921568627451
4.87174348697395 0.803921568627451
4.87975951903808 0.803921568627451
4.8877755511022 0.803921568627451
4.89579158316633 0.803921568627451
4.90380761523046 0.803921568627451
4.91182364729459 0.803921568627451
4.91983967935872 0.803921568627451
4.92785571142285 0.803921568627451
4.93587174348697 0.803921568627451
4.9438877755511 0.803921568627451
4.95190380761523 0.803921568627451
4.95991983967936 0.803921568627451
4.96793587174349 0.803921568627451
4.97595190380761 0.803921568627451
4.98396793587174 0.803921568627451
4.99198396793587 0.803921568627451
5 0.803921568627451
};
\end{axis}

\end{tikzpicture}


==> plots/mixed_state.tex <==
\Qcircuit @R=1em @C=0.75em {
&\lstick{\ket{0}}&              \qw&\targ       &  \qw    &  \qw    &\meter\\
&\lstick{\ket{0}}&              \qw&         \qw&\targ    &  \qw    &\meter & \rstick{\mbox{Auxiliary Qubits}}\\
&\lstick{\ket{0}}&              \qw&         \qw&      \qw&\targ    &\meter\\
&\lstick{\ket{0}}& \gate{\text{H}} &\ctrl{-3}   &      \qw&      \qw&\qw\\
&\lstick{\ket{0}}& \gate{\text{H}} &     \qw    &\ctrl{-3}&      \qw&\qw & \rstick{\mbox{Maximally Mixed State}}\\
&\lstick{\ket{0}}& \gate{\text{H}} &     \qw    &  \qw    &\ctrl{-3}&\qw \gategroup{1}{7}{3}{7}{.8em}{\}} \gategroup{4}{7}{6}{7}{.8em}{\}} 
}
